Measurement sensitivity and resolution for background oriented schlieren during image recording

Background oriented schlieren (BOS) visualization technique is examined by means of optical geometry. Two most important results are the calculation of the sensitivity and spatial resolution of a BOS system, which allows for the determination of the experiment design space. A set of relations that characterize the performance of a BOS measurement is given, with emphasis on the design of background pattern and spatial placement of optical components.

==> fig-bossetup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Mon 25 Feb 2013 11:42:23 AM JST
\gpsolidlines
\gpfill{color=gpbgfillcolor} (8.127,4.375)--(8.126,4.608)--(8.124,4.839)--(8.121,5.066)%
    --(8.116,5.289)--(8.109,5.504)--(8.102,5.710)--(8.093,5.907)--(8.083,6.092)%
    --(8.072,6.264)--(8.060,6.421)--(8.047,6.563)--(8.033,6.688)--(8.019,6.796)%
    --(8.004,6.885)--(7.988,6.955)--(7.972,7.005)--(7.956,7.036)--(7.940,7.046)%
    --(7.924,7.036)--(7.908,7.005)--(7.892,6.955)--(7.876,6.885)--(7.861,6.796)%
    --(7.847,6.688)--(7.833,6.563)--(7.820,6.421)--(7.808,6.264)--(7.797,6.092)%
    --(7.787,5.907)--(7.778,5.711)--(7.771,5.504)--(7.764,5.289)--(7.759,5.066)%
    --(7.756,4.839)--(7.754,4.608)--(7.753,4.375)--(7.754,4.142)--(7.756,3.911)%
    --(7.759,3.684)--(7.764,3.461)--(7.771,3.246)--(7.778,3.040)--(7.787,2.843)%
    --(7.797,2.658)--(7.808,2.486)--(7.820,2.329)--(7.833,2.187)--(7.847,2.062)%
    --(7.861,1.954)--(7.876,1.865)--(7.892,1.795)--(7.908,1.745)--(7.924,1.714)%
    --(7.940,1.704)--(7.956,1.714)--(7.972,1.745)--(7.988,1.795)--(8.004,1.865)%
    --(8.019,1.954)--(8.033,2.062)--(8.047,2.187)--(8.060,2.329)--(8.072,2.486)%
    --(8.083,2.658)--(8.093,2.843)--(8.102,3.039)--(8.109,3.246)--(8.116,3.461)%
    --(8.121,3.684)--(8.124,3.911)--(8.126,4.142)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (8.127,4.375)--(8.126,4.608)--(8.124,4.839)--(8.121,5.066)--(8.116,5.289)%
  --(8.109,5.504)--(8.102,5.710)--(8.093,5.907)--(8.083,6.092)--(8.072,6.264)--(8.060,6.421)%
  --(8.047,6.563)--(8.033,6.688)--(8.019,6.796)--(8.004,6.885)--(7.988,6.955)--(7.972,7.005)%
  --(7.956,7.036)--(7.940,7.046)--(7.924,7.036)--(7.908,7.005)--(7.892,6.955)--(7.876,6.885)%
  --(7.861,6.796)--(7.847,6.688)--(7.833,6.563)--(7.820,6.421)--(7.808,6.264)--(7.797,6.092)%
  --(7.787,5.907)--(7.778,5.711)--(7.771,5.504)--(7.764,5.289)--(7.759,5.066)--(7.756,4.839)%
  --(7.754,4.608)--(7.753,4.375)--(7.754,4.142)--(7.756,3.911)--(7.759,3.684)--(7.764,3.461)%
  --(7.771,3.246)--(7.778,3.040)--(7.787,2.843)--(7.797,2.658)--(7.808,2.486)--(7.820,2.329)%
  --(7.833,2.187)--(7.847,2.062)--(7.861,1.954)--(7.876,1.865)--(7.892,1.795)--(7.908,1.745)%
  --(7.924,1.714)--(7.940,1.704)--(7.956,1.714)--(7.972,1.745)--(7.988,1.795)--(8.004,1.865)%
  --(8.019,1.954)--(8.033,2.062)--(8.047,2.187)--(8.060,2.329)--(8.072,2.486)--(8.083,2.658)%
  --(8.093,2.843)--(8.102,3.039)--(8.109,3.246)--(8.116,3.461)--(8.121,3.684)--(8.124,3.911)%
  --(8.126,4.142)--cycle;
\gpfill{color=gpbgfillcolor} (3.701,1.704)--(4.699,1.704)--(4.699,7.046)--(3.701,7.046)--cycle;
\draw[gp path] (3.701,1.704)--(3.701,7.046)--(4.699,7.046)--(4.699,1.704)--cycle;
\gpfill{color=gpbgfillcolor} (1.769,2.238)--(1.769,2.243)--(1.768,2.248)--(1.767,2.254)%
    --(1.765,2.259)--(1.763,2.264)--(1.760,2.269)--(1.758,2.273)--(1.754,2.278)%
    --(1.751,2.282)--(1.747,2.285)--(1.742,2.289)--(1.738,2.291)--(1.733,2.294)%
    --(1.728,2.296)--(1.723,2.298)--(1.717,2.299)--(1.712,2.300)--(1.707,2.300)%
    --(1.701,2.300)--(1.696,2.299)--(1.690,2.298)--(1.685,2.296)--(1.680,2.294)%
    --(1.675,2.291)--(1.671,2.289)--(1.666,2.285)--(1.662,2.282)--(1.659,2.278)%
    --(1.655,2.273)--(1.653,2.269)--(1.650,2.264)--(1.648,2.259)--(1.646,2.254)%
    --(1.645,2.248)--(1.644,2.243)--(1.644,2.238)--(1.644,2.232)--(1.645,2.227)%
    --(1.646,2.221)--(1.648,2.216)--(1.650,2.211)--(1.653,2.206)--(1.655,2.202)%
    --(1.659,2.197)--(1.662,2.193)--(1.666,2.190)--(1.671,2.186)--(1.675,2.184)%
    --(1.680,2.181)--(1.685,2.179)--(1.690,2.177)--(1.696,2.176)--(1.701,2.175)%
    --(1.706,2.175)--(1.712,2.175)--(1.717,2.176)--(1.723,2.177)--(1.728,2.179)%
    --(1.733,2.181)--(1.738,2.184)--(1.742,2.186)--(1.747,2.190)--(1.751,2.193)%
    --(1.754,2.197)--(1.758,2.202)--(1.760,2.206)--(1.763,2.211)--(1.765,2.216)%
    --(1.767,2.221)--(1.768,2.227)--(1.769,2.232)--(1.769,2.237)--cycle;
\draw[gp path] (1.769,2.238)--(1.769,2.243)--(1.768,2.248)--(1.767,2.254)--(1.765,2.259)%
  --(1.763,2.264)--(1.760,2.269)--(1.758,2.273)--(1.754,2.278)--(1.751,2.282)--(1.747,2.285)%
  --(1.742,2.289)--(1.738,2.291)--(1.733,2.294)--(1.728,2.296)--(1.723,2.298)--(1.717,2.299)%
  --(1.712,2.300)--(1.707,2.300)--(1.701,2.300)--(1.696,2.299)--(1.690,2.298)--(1.685,2.296)%
  --(1.680,2.294)--(1.675,2.291)--(1.671,2.289)--(1.666,2.285)--(1.662,2.282)--(1.659,2.278)%
  --(1.655,2.273)--(1.653,2.269)--(1.650,2.264)--(1.648,2.259)--(1.646,2.254)--(1.645,2.248)%
  --(1.644,2.243)--(1.644,2.238)--(1.644,2.232)--(1.645,2.227)--(1.646,2.221)--(1.648,2.216)%
  --(1.650,2.211)--(1.653,2.206)--(1.655,2.202)--(1.659,2.197)--(1.662,2.193)--(1.666,2.190)%
  --(1.671,2.186)--(1.675,2.184)--(1.680,2.181)--(1.685,2.179)--(1.690,2.177)--(1.696,2.176)%
  --(1.701,2.175)--(1.706,2.175)--(1.712,2.175)--(1.717,2.176)--(1.723,2.177)--(1.728,2.179)%
  --(1.733,2.181)--(1.738,2.184)--(1.742,2.186)--(1.747,2.190)--(1.751,2.193)--(1.754,2.197)%
  --(1.758,2.202)--(1.760,2.206)--(1.763,2.211)--(1.765,2.216)--(1.767,2.221)--(1.768,2.227)%
  --(1.769,2.232)--(1.769,2.237);
\gpfill{color=gpbgfillcolor} (4.262,3.360)--(4.262,3.365)--(4.261,3.370)--(4.260,3.376)%
    --(4.258,3.381)--(4.256,3.386)--(4.253,3.391)--(4.251,3.395)--(4.247,3.400)%
    --(4.244,3.404)--(4.240,3.407)--(4.235,3.411)--(4.231,3.413)--(4.226,3.416)%
    --(4.221,3.418)--(4.216,3.420)--(4.210,3.421)--(4.205,3.422)--(4.200,3.422)%
    --(4.194,3.422)--(4.189,3.421)--(4.183,3.420)--(4.178,3.418)--(4.173,3.416)%
    --(4.168,3.413)--(4.164,3.411)--(4.159,3.407)--(4.155,3.404)--(4.152,3.400)%
    --(4.148,3.395)--(4.146,3.391)--(4.143,3.386)--(4.141,3.381)--(4.139,3.376)%
    --(4.138,3.370)--(4.137,3.365)--(4.137,3.360)--(4.137,3.354)--(4.138,3.349)%
    --(4.139,3.343)--(4.141,3.338)--(4.143,3.333)--(4.146,3.328)--(4.148,3.324)%
    --(4.152,3.319)--(4.155,3.315)--(4.159,3.312)--(4.164,3.308)--(4.168,3.306)%
    --(4.173,3.303)--(4.178,3.301)--(4.183,3.299)--(4.189,3.298)--(4.194,3.297)%
    --(4.199,3.297)--(4.205,3.297)--(4.210,3.298)--(4.216,3.299)--(4.221,3.301)%
    --(4.226,3.303)--(4.231,3.306)--(4.235,3.308)--(4.240,3.312)--(4.244,3.315)%
    --(4.247,3.319)--(4.251,3.324)--(4.253,3.328)--(4.256,3.333)--(4.258,3.338)%
    --(4.260,3.343)--(4.261,3.349)--(4.262,3.354)--(4.262,3.359)--cycle;
\draw[gp path] (4.262,3.360)--(4.262,3.365)--(4.261,3.370)--(4.260,3.376)--(4.258,3.381)%
  --(4.256,3.386)--(4.253,3.391)--(4.251,3.395)--(4.247,3.400)--(4.244,3.404)--(4.240,3.407)%
  --(4.235,3.411)--(4.231,3.413)--(4.226,3.416)--(4.221,3.418)--(4.216,3.420)--(4.210,3.421)%
  --(4.205,3.422)--(4.200,3.422)--(4.194,3.422)--(4.189,3.421)--(4.183,3.420)--(4.178,3.418)%
  --(4.173,3.416)--(4.168,3.413)--(4.164,3.411)--(4.159,3.407)--(4.155,3.404)--(4.152,3.400)%
  --(4.148,3.395)--(4.146,3.391)--(4.143,3.386)--(4.141,3.381)--(4.139,3.376)--(4.138,3.370)%
  --(4.137,3.365)--(4.137,3.360)--(4.137,3.354)--(4.138,3.349)--(4.139,3.343)--(4.141,3.338)%
  --(4.143,3.333)--(4.146,3.328)--(4.148,3.324)--(4.152,3.319)--(4.155,3.315)--(4.159,3.312)%
  --(4.164,3.308)--(4.168,3.306)--(4.173,3.303)--(4.178,3.301)--(4.183,3.299)--(4.189,3.298)%
  --(4.194,3.297)--(4.199,3.297)--(4.205,3.297)--(4.210,3.298)--(4.216,3.299)--(4.221,3.301)%
  --(4.226,3.303)--(4.231,3.306)--(4.235,3.308)--(4.240,3.312)--(4.244,3.315)--(4.247,3.319)%
  --(4.251,3.324)--(4.253,3.328)--(4.256,3.333)--(4.258,3.338)--(4.260,3.343)--(4.261,3.349)%
  --(4.262,3.354)--(4.262,3.359);
\gpfill{color=gpbgfillcolor} (9.872,4.375)--(9.872,4.380)--(9.871,4.385)--(9.870,4.391)%
    --(9.868,4.396)--(9.866,4.401)--(9.863,4.406)--(9.861,4.410)--(9.857,4.415)%
    --(9.854,4.419)--(9.850,4.422)--(9.845,4.426)--(9.841,4.428)--(9.836,4.431)%
    --(9.831,4.433)--(9.826,4.435)--(9.820,4.436)--(9.815,4.437)--(9.810,4.437)%
    --(9.804,4.437)--(9.799,4.436)--(9.793,4.435)--(9.788,4.433)--(9.783,4.431)%
    --(9.778,4.428)--(9.774,4.426)--(9.769,4.422)--(9.765,4.419)--(9.762,4.415)%
    --(9.758,4.410)--(9.756,4.406)--(9.753,4.401)--(9.751,4.396)--(9.749,4.391)%
    --(9.748,4.385)--(9.747,4.380)--(9.747,4.375)--(9.747,4.369)--(9.748,4.364)%
    --(9.749,4.358)--(9.751,4.353)--(9.753,4.348)--(9.756,4.343)--(9.758,4.339)%
    --(9.762,4.334)--(9.765,4.330)--(9.769,4.327)--(9.774,4.323)--(9.778,4.321)%
    --(9.783,4.318)--(9.788,4.316)--(9.793,4.314)--(9.799,4.313)--(9.804,4.312)%
    --(9.809,4.312)--(9.815,4.312)--(9.820,4.313)--(9.826,4.314)--(9.831,4.316)%
    --(9.836,4.318)--(9.841,4.321)--(9.845,4.323)--(9.850,4.327)--(9.854,4.330)%
    --(9.857,4.334)--(9.861,4.339)--(9.863,4.343)--(9.866,4.348)--(9.868,4.353)%
    --(9.870,4.358)--(9.871,4.364)--(9.872,4.369)--(9.872,4.374)--cycle;
\draw[gp path] (9.872,4.375)--(9.872,4.380)--(9.871,4.385)--(9.870,4.391)--(9.868,4.396)%
  --(9.866,4.401)--(9.863,4.406)--(9.861,4.410)--(9.857,4.415)--(9.854,4.419)--(9.850,4.422)%
  --(9.845,4.426)--(9.841,4.428)--(9.836,4.431)--(9.831,4.433)--(9.826,4.435)--(9.820,4.436)%
  --(9.815,4.437)--(9.810,4.437)--(9.804,4.437)--(9.799,4.436)--(9.793,4.435)--(9.788,4.433)%
  --(9.783,4.431)--(9.778,4.428)--(9.774,4.426)--(9.769,4.422)--(9.765,4.419)--(9.762,4.415)%
  --(9.758,4.410)--(9.756,4.406)--(9.753,4.401)--(9.751,4.396)--(9.749,4.391)--(9.748,4.385)%
  --(9.747,4.380)--(9.747,4.375)--(9.747,4.369)--(9.748,4.364)--(9.749,4.358)--(9.751,4.353)%
  --(9.753,4.348)--(9.756,4.343)--(9.758,4.339)--(9.762,4.334)--(9.765,4.330)--(9.769,4.327)%
  --(9.774,4.323)--(9.778,4.321)--(9.783,4.318)--(9.788,4.316)--(9.793,4.314)--(9.799,4.313)%
  --(9.804,4.312)--(9.809,4.312)--(9.815,4.312)--(9.820,4.313)--(9.826,4.314)--(9.831,4.316)%
  --(9.836,4.318)--(9.841,4.321)--(9.845,4.323)--(9.850,4.327)--(9.854,4.330)--(9.857,4.334)%
  --(9.861,4.339)--(9.863,4.343)--(9.866,4.348)--(9.868,4.353)--(9.870,4.358)--(9.871,4.364)%
  --(9.872,4.369)--(9.872,4.374);
\gpfill{color=gpbgfillcolor} (6.132,4.375)--(6.132,4.380)--(6.131,4.385)--(6.130,4.391)%
    --(6.128,4.396)--(6.126,4.401)--(6.123,4.406)--(6.121,4.410)--(6.117,4.415)%
    --(6.114,4.419)--(6.110,4.422)--(6.105,4.426)--(6.101,4.428)--(6.096,4.431)%
    --(6.091,4.433)--(6.086,4.435)--(6.080,4.436)--(6.075,4.437)--(6.070,4.437)%
    --(6.064,4.437)--(6.059,4.436)--(6.053,4.435)--(6.048,4.433)--(6.043,4.431)%
    --(6.038,4.428)--(6.034,4.426)--(6.029,4.422)--(6.025,4.419)--(6.022,4.415)%
    --(6.018,4.410)--(6.016,4.406)--(6.013,4.401)--(6.011,4.396)--(6.009,4.391)%
    --(6.008,4.385)--(6.007,4.380)--(6.007,4.375)--(6.007,4.369)--(6.008,4.364)%
    --(6.009,4.358)--(6.011,4.353)--(6.013,4.348)--(6.016,4.343)--(6.018,4.339)%
    --(6.022,4.334)--(6.025,4.330)--(6.029,4.327)--(6.034,4.323)--(6.038,4.321)%
    --(6.043,4.318)--(6.048,4.316)--(6.053,4.314)--(6.059,4.313)--(6.064,4.312)%
    --(6.069,4.312)--(6.075,4.312)--(6.080,4.313)--(6.086,4.314)--(6.091,4.316)%
    --(6.096,4.318)--(6.101,4.321)--(6.105,4.323)--(6.110,4.327)--(6.114,4.330)%
    --(6.117,4.334)--(6.121,4.339)--(6.123,4.343)--(6.126,4.348)--(6.128,4.353)%
    --(6.130,4.358)--(6.131,4.364)--(6.132,4.369)--(6.132,4.374)--cycle;
\draw[gp path] (6.132,4.375)--(6.132,4.380)--(6.131,4.385)--(6.130,4.391)--(6.128,4.396)%
  --(6.126,4.401)--(6.123,4.406)--(6.121,4.410)--(6.117,4.415)--(6.114,4.419)--(6.110,4.422)%
  --(6.105,4.426)--(6.101,4.428)--(6.096,4.431)--(6.091,4.433)--(6.086,4.435)--(6.080,4.436)%
  --(6.075,4.437)--(6.070,4.437)--(6.064,4.437)--(6.059,4.436)--(6.053,4.435)--(6.048,4.433)%
  --(6.043,4.431)--(6.038,4.428)--(6.034,4.426)--(6.029,4.422)--(6.025,4.419)--(6.022,4.415)%
  --(6.018,4.410)--(6.016,4.406)--(6.013,4.401)--(6.011,4.396)--(6.009,4.391)--(6.008,4.385)%
  --(6.007,4.380)--(6.007,4.375)--(6.007,4.369)--(6.008,4.364)--(6.009,4.358)--(6.011,4.353)%
  --(6.013,4.348)--(6.016,4.343)--(6.018,4.339)--(6.022,4.334)--(6.025,4.330)--(6.029,4.327)%
  --(6.034,4.323)--(6.038,4.321)--(6.043,4.318)--(6.048,4.316)--(6.053,4.314)--(6.059,4.313)%
  --(6.064,4.312)--(6.069,4.312)--(6.075,4.312)--(6.080,4.313)--(6.086,4.314)--(6.091,4.316)%
  --(6.096,4.318)--(6.101,4.321)--(6.105,4.323)--(6.110,4.327)--(6.114,4.330)--(6.117,4.334)%
  --(6.121,4.339)--(6.123,4.343)--(6.126,4.348)--(6.128,4.353)--(6.130,4.358)--(6.131,4.364)%
  --(6.132,4.369)--(6.132,4.374);
\gpfill{color=gpbgfillcolor} (10.673,5.290)--(10.673,5.295)--(10.672,5.300)--(10.671,5.306)%
    --(10.669,5.311)--(10.667,5.316)--(10.664,5.321)--(10.662,5.325)--(10.658,5.330)%
    --(10.655,5.334)--(10.651,5.337)--(10.646,5.341)--(10.642,5.343)--(10.637,5.346)%
    --(10.632,5.348)--(10.627,5.350)--(10.621,5.351)--(10.616,5.352)--(10.611,5.352)%
    --(10.605,5.352)--(10.600,5.351)--(10.594,5.350)--(10.589,5.348)--(10.584,5.346)%
    --(10.579,5.343)--(10.575,5.341)--(10.570,5.337)--(10.566,5.334)--(10.563,5.330)%
    --(10.559,5.325)--(10.557,5.321)--(10.554,5.316)--(10.552,5.311)--(10.550,5.306)%
    --(10.549,5.300)--(10.548,5.295)--(10.548,5.290)--(10.548,5.284)--(10.549,5.279)%
    --(10.550,5.273)--(10.552,5.268)--(10.554,5.263)--(10.557,5.258)--(10.559,5.254)%
    --(10.563,5.249)--(10.566,5.245)--(10.570,5.242)--(10.575,5.238)--(10.579,5.236)%
    --(10.584,5.233)--(10.589,5.231)--(10.594,5.229)--(10.600,5.228)--(10.605,5.227)%
    --(10.610,5.227)--(10.616,5.227)--(10.621,5.228)--(10.627,5.229)--(10.632,5.231)%
    --(10.637,5.233)--(10.642,5.236)--(10.646,5.238)--(10.651,5.242)--(10.655,5.245)%
    --(10.658,5.249)--(10.662,5.254)--(10.664,5.258)--(10.667,5.263)--(10.669,5.268)%
    --(10.671,5.273)--(10.672,5.279)--(10.673,5.284)--(10.673,5.289)--cycle;
\draw[gp path] (10.673,5.290)--(10.673,5.295)--(10.672,5.300)--(10.671,5.306)--(10.669,5.311)%
  --(10.667,5.316)--(10.664,5.321)--(10.662,5.325)--(10.658,5.330)--(10.655,5.334)--(10.651,5.337)%
  --(10.646,5.341)--(10.642,5.343)--(10.637,5.346)--(10.632,5.348)--(10.627,5.350)--(10.621,5.351)%
  --(10.616,5.352)--(10.611,5.352)--(10.605,5.352)--(10.600,5.351)--(10.594,5.350)--(10.589,5.348)%
  --(10.584,5.346)--(10.579,5.343)--(10.575,5.341)--(10.570,5.337)--(10.566,5.334)--(10.563,5.330)%
  --(10.559,5.325)--(10.557,5.321)--(10.554,5.316)--(10.552,5.311)--(10.550,5.306)--(10.549,5.300)%
  --(10.548,5.295)--(10.548,5.290)--(10.548,5.284)--(10.549,5.279)--(10.550,5.273)--(10.552,5.268)%
  --(10.554,5.263)--(10.557,5.258)--(10.559,5.254)--(10.563,5.249)--(10.566,5.245)--(10.570,5.242)%
  --(10.575,5.238)--(10.579,5.236)--(10.584,5.233)--(10.589,5.231)--(10.594,5.229)--(10.600,5.228)%
  --(10.605,5.227)--(10.610,5.227)--(10.616,5.227)--(10.621,5.228)--(10.627,5.229)--(10.632,5.231)%
  --(10.637,5.233)--(10.642,5.236)--(10.646,5.238)--(10.651,5.242)--(10.655,5.245)--(10.658,5.249)%
  --(10.662,5.254)--(10.664,5.258)--(10.667,5.263)--(10.669,5.268)--(10.671,5.273)--(10.672,5.279)%
  --(10.673,5.284)--(10.673,5.289);
\gpfill{color=gpbgfillcolor} (10.673,5.651)--(10.673,5.656)--(10.672,5.661)--(10.671,5.667)%
    --(10.669,5.672)--(10.667,5.677)--(10.664,5.682)--(10.662,5.686)--(10.658,5.691)%
    --(10.655,5.695)--(10.651,5.698)--(10.646,5.702)--(10.642,5.704)--(10.637,5.707)%
    --(10.632,5.709)--(10.627,5.711)--(10.621,5.712)--(10.616,5.713)--(10.611,5.713)%
    --(10.605,5.713)--(10.600,5.712)--(10.594,5.711)--(10.589,5.709)--(10.584,5.707)%
    --(10.579,5.704)--(10.575,5.702)--(10.570,5.698)--(10.566,5.695)--(10.563,5.691)%
    --(10.559,5.686)--(10.557,5.682)--(10.554,5.677)--(10.552,5.672)--(10.550,5.667)%
    --(10.549,5.661)--(10.548,5.656)--(10.548,5.651)--(10.548,5.645)--(10.549,5.640)%
    --(10.550,5.634)--(10.552,5.629)--(10.554,5.624)--(10.557,5.619)--(10.559,5.615)%
    --(10.563,5.610)--(10.566,5.606)--(10.570,5.603)--(10.575,5.599)--(10.579,5.597)%
    --(10.584,5.594)--(10.589,5.592)--(10.594,5.590)--(10.600,5.589)--(10.605,5.588)%
    --(10.610,5.588)--(10.616,5.588)--(10.621,5.589)--(10.627,5.590)--(10.632,5.592)%
    --(10.637,5.594)--(10.642,5.597)--(10.646,5.599)--(10.651,5.603)--(10.655,5.606)%
    --(10.658,5.610)--(10.662,5.615)--(10.664,5.619)--(10.667,5.624)--(10.669,5.629)%
    --(10.671,5.634)--(10.672,5.640)--(10.673,5.645)--(10.673,5.650)--cycle;
\draw[gp path] (10.673,5.651)--(10.673,5.656)--(10.672,5.661)--(10.671,5.667)--(10.669,5.672)%
  --(10.667,5.677)--(10.664,5.682)--(10.662,5.686)--(10.658,5.691)--(10.655,5.695)--(10.651,5.698)%
  --(10.646,5.702)--(10.642,5.704)--(10.637,5.707)--(10.632,5.709)--(10.627,5.711)--(10.621,5.712)%
  --(10.616,5.713)--(10.611,5.713)--(10.605,5.713)--(10.600,5.712)--(10.594,5.711)--(10.589,5.709)%
  --(10.584,5.707)--(10.579,5.704)--(10.575,5.702)--(10.570,5.698)--(10.566,5.695)--(10.563,5.691)%
  --(10.559,5.686)--(10.557,5.682)--(10.554,5.677)--(10.552,5.672)--(10.550,5.667)--(10.549,5.661)%
  --(10.548,5.656)--(10.548,5.651)--(10.548,5.645)--(10.549,5.640)--(10.550,5.634)--(10.552,5.629)%
  --(10.554,5.624)--(10.557,5.619)--(10.559,5.615)--(10.563,5.610)--(10.566,5.606)--(10.570,5.603)%
  --(10.575,5.599)--(10.579,5.597)--(10.584,5.594)--(10.589,5.592)--(10.594,5.590)--(10.600,5.589)%
  --(10.605,5.588)--(10.610,5.588)--(10.616,5.588)--(10.621,5.589)--(10.627,5.590)--(10.632,5.592)%
  --(10.637,5.594)--(10.642,5.597)--(10.646,5.599)--(10.651,5.603)--(10.655,5.606)--(10.658,5.610)%
  --(10.662,5.615)--(10.664,5.619)--(10.667,5.624)--(10.669,5.629)--(10.671,5.634)--(10.672,5.640)%
  --(10.673,5.645)--(10.673,5.650);
\node[gp node center] at (4.200,2.238) {$w$};
\node[gp node center] at (2.953,1.704) {$s_t$};
\node[gp node center] at (4.823,1.169) {$s_o$};
\node[gp node center] at (9.276,1.169) {$s_i$};
\node[gp node center] at (1.395,1.810) {$B$};
\node[gp node center] at (4.200,3.055) {$T$};
\node[gp node center] at (9.810,3.840) {$F$};
\node[gp node center] at (6.070,3.840) {$F$};
\node[gp node center,rotate=90] at (1.395,5.844) {Background};
\node[gp node center] at (4.200,7.313) {Test section};
\node[gp node center] at (4.200,6.778) {$n(\textbf{r})$};
\node[gp node center] at (7.940,7.313) {Lens};
\node[gp node center,rotate=-90] at (10.825,2.905) {Image sensor};
\node[gp node center] at (10.478,4.930) {$I$};
\node[gp node center] at (10.478,6.011) {$J$};
\node[gp node left] at (10.825,5.470) {$\Delta_{ij}$};
\node[gp node left] at (2.953,2.518) {$\alpha$};
\node[gp node center] at (7.1,5) {$\varepsilon$};
\gpsetlinetype{gp lt border}
\draw[gp path](1.707,1.704)--(1.707,7.046);
\draw[gp path](1.707,1.704)--(1.707,7.046);
\draw[gp path](10.611,1.704)--(10.611,7.046);
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt plot 0}
\draw[gp path,<->](4.699,1.971)--(3.701,1.971);
\draw[gp path,<->](4.200,1.436)--(1.707,1.436);
\draw[gp path,<->](7.940,0.902)--(1.707,0.902);
\draw[gp path,<->](10.611,0.902)--(7.940,0.902);
\draw[gp path,->](10.745,4.375)--(10.745,5.290);
\draw[gp path,->](10.745,6.109)--(10.745,5.651);
\draw[gp path,->](4.2,4.375)--(4.2,3.5);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path,->](2.953,2.238)--(2.829,2.743);
\draw[gp path](1.707,2.238)--(2.953,2.238);
\draw[gp path,->](7.005,4.622)--(6.693,5.323);
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path, dotted] (0.460,4.375)--(0.576,4.375)--(0.692,4.375)--(0.808,4.375)--(0.924,4.375)%
  --(1.040,4.375)--(1.156,4.375)--(1.272,4.375)--(1.388,4.375)--(1.504,4.375)--(1.620,4.375)%
  --(1.736,4.375)--(1.852,4.375)--(1.968,4.375)--(2.084,4.375)--(2.200,4.375)--(2.316,4.375)%
  --(2.433,4.375)--(2.549,4.375)--(2.665,4.375)--(2.781,4.375)--(2.897,4.375)--(3.013,4.375)%
  --(3.129,4.375)--(3.245,4.375)--(3.361,4.375)--(3.477,4.375)--(3.593,4.375)--(3.709,4.375)%
  --(3.825,4.375)--(3.941,4.375)--(4.057,4.375)--(4.173,4.375)--(4.289,4.375)--(4.405,4.375)%
  --(4.521,4.375)--(4.637,4.375)--(4.753,4.375)--(4.869,4.375)--(4.985,4.375)--(5.101,4.375)%
  --(5.217,4.375)--(5.333,4.375)--(5.449,4.375)--(5.565,4.375)--(5.681,4.375)--(5.797,4.375)%
  --(5.913,4.375)--(6.029,4.375)--(6.145,4.375)--(6.262,4.375)--(6.378,4.375)--(6.494,4.375)%
  --(6.610,4.375)--(6.726,4.375)--(6.842,4.375)--(6.958,4.375)--(7.074,4.375)--(7.190,4.375)%
  --(7.306,4.375)--(7.422,4.375)--(7.538,4.375)--(7.654,4.375)--(7.770,4.375)--(7.886,4.375)%
  --(8.002,4.375)--(8.118,4.375)--(8.234,4.375)--(8.350,4.375)--(8.466,4.375)--(8.582,4.375)%
  --(8.698,4.375)--(8.814,4.375)--(8.930,4.375)--(9.046,4.375)--(9.162,4.375)--(9.278,4.375)%
  --(9.394,4.375)--(9.510,4.375)--(9.626,4.375)--(9.742,4.375)--(9.858,4.375)--(9.974,4.375)%
  --(10.091,4.375)--(10.207,4.375)--(10.323,4.375)--(10.439,4.375)--(10.555,4.375)--(10.671,4.375)%
  --(10.787,4.375)--(10.903,4.375)--(11.019,4.375)--(11.135,4.375)--(11.251,4.375)--(11.367,4.375)%
  --(11.483,4.375)--(11.599,4.375)--(11.715,4.375)--(11.831,4.375)--(11.947,4.375);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (4.289,3.430)--(4.405,3.521)--(4.521,3.612)--(4.637,3.704)--(4.753,3.795)%
  --(4.869,3.886)--(4.985,3.978)--(5.101,4.069)--(5.217,4.161)--(5.333,4.252)--(5.449,4.343)%
  --(5.565,4.435)--(5.681,4.526)--(5.797,4.617)--(5.913,4.709)--(6.029,4.800)--(6.145,4.892)%
  --(6.262,4.983)--(6.378,5.074)--(6.494,5.166)--(6.610,5.257)--(6.726,5.348)--(6.842,5.440)%
  --(6.958,5.531)--(7.074,5.622)--(7.190,5.714)--(7.306,5.805)--(7.422,5.897)--(7.538,5.988)%
  --(7.654,6.079)--(7.770,6.171)--(7.886,6.262)--(8.002,6.289)--(8.118,6.261)--(8.234,6.233)%
  --(8.350,6.204)--(8.466,6.176)--(8.582,6.147)--(8.698,6.119)--(8.814,6.091)--(8.930,6.062)%
  --(9.046,6.034)--(9.162,6.005)--(9.278,5.977)--(9.394,5.949)--(9.510,5.920)--(9.626,5.892)%
  --(9.742,5.863)--(9.858,5.835)--(9.974,5.807)--(10.091,5.778)--(10.207,5.750)--(10.323,5.721)%
  --(10.439,5.693)--(10.555,5.665);
\draw[gp path] (1.736,2.251)--(1.852,2.303)--(1.968,2.355)--(2.084,2.408)--(2.200,2.460)%
  --(2.316,2.512)--(2.433,2.564)--(2.549,2.616)--(2.665,2.669)--(2.781,2.721)--(2.897,2.773)%
  --(3.013,2.825)--(3.129,2.878)--(3.245,2.930)--(3.361,2.982)--(3.477,3.034)--(3.593,3.086)%
  --(3.709,3.139)--(3.825,3.191)--(3.941,3.243)--(4.057,3.295)--(4.173,3.347)--(4.289,3.400)%
  --(4.405,3.452)--(4.521,3.504)--(4.637,3.556)--(4.753,3.608)--(4.869,3.661)--(4.985,3.713)%
  --(5.101,3.765)--(5.217,3.817)--(5.333,3.869)--(5.449,3.922)--(5.565,3.974)--(5.681,4.026)%
  --(5.797,4.078)--(5.913,4.130)--(6.029,4.183)--(6.145,4.235)--(6.262,4.287)--(6.378,4.339)%
  --(6.494,4.391)--(6.610,4.444)--(6.726,4.496)--(6.842,4.548)--(6.958,4.600)--(7.074,4.653)%
  --(7.190,4.705)--(7.306,4.757)--(7.422,4.809)--(7.538,4.861)--(7.654,4.914)--(7.770,4.966)%
  --(7.886,5.018)--(8.002,5.048)--(8.118,5.059)--(8.234,5.070)--(8.350,5.080)--(8.466,5.091)%
  --(8.582,5.102)--(8.698,5.113)--(8.814,5.123)--(8.930,5.134)--(9.046,5.145)--(9.162,5.156)%
  --(9.278,5.166)--(9.394,5.177)--(9.510,5.188)--(9.626,5.199)--(9.742,5.210)--(9.858,5.220)%
  --(9.974,5.231)--(10.091,5.242)--(10.207,5.253)--(10.323,5.263)--(10.439,5.274)--(10.555,5.285);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{11.947cm}{8.381cm}}
\draw[thin,<-,black] (4.8,3.7) -- (5.2,4.0) to[out=33,in=90] (5.5,3.35);
\node[gp node center] at (5.5,3.055) {$\delta_e$};
\gpcolor{gp lt color 4}
\draw[thin, <->](7.94,5.1)--(7.94,6.2);
\node[gp node center] at (8.3,5.65) {$\delta_{\ell}$};
\draw[thin,->] (1.5,4.375) -- (1.5,2.238);
\node[gp node right] at (1.495,3.306) {$r_b$};
\node[gp node left] at (10.825,4.832) {$r_i$};
\node[gp node right] at (4.18,3.9) {$r_t$};
\end{tikzpicture}
%% gnuplot variables


==> fig-circleofconf2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Tue 25 Dec 2012 11:25:08 AM JST
\gpfill{color=gpbgfillcolor} (4.262,3.306)--(4.262,3.311)--(4.261,3.316)--(4.260,3.322)%
    --(4.258,3.327)--(4.256,3.332)--(4.253,3.337)--(4.251,3.341)--(4.247,3.346)%
    --(4.244,3.350)--(4.240,3.353)--(4.235,3.357)--(4.231,3.359)--(4.226,3.362)%
    --(4.221,3.364)--(4.216,3.366)--(4.210,3.367)--(4.205,3.368)--(4.200,3.368)%
    --(4.194,3.368)--(4.189,3.367)--(4.183,3.366)--(4.178,3.364)--(4.173,3.362)%
    --(4.168,3.359)--(4.164,3.357)--(4.159,3.353)--(4.155,3.350)--(4.152,3.346)%
    --(4.148,3.341)--(4.146,3.337)--(4.143,3.332)--(4.141,3.327)--(4.139,3.322)%
    --(4.138,3.316)--(4.137,3.311)--(4.137,3.306)--(4.137,3.300)--(4.138,3.295)%
    --(4.139,3.289)--(4.141,3.284)--(4.143,3.279)--(4.146,3.274)--(4.148,3.270)%
    --(4.152,3.265)--(4.155,3.261)--(4.159,3.258)--(4.164,3.254)--(4.168,3.252)%
    --(4.173,3.249)--(4.178,3.247)--(4.183,3.245)--(4.189,3.244)--(4.194,3.243)%
    --(4.199,3.243)--(4.205,3.243)--(4.210,3.244)--(4.216,3.245)--(4.221,3.247)%
    --(4.226,3.249)--(4.231,3.252)--(4.235,3.254)--(4.240,3.258)--(4.244,3.261)%
    --(4.247,3.265)--(4.251,3.270)--(4.253,3.274)--(4.256,3.279)--(4.258,3.284)%
    --(4.260,3.289)--(4.261,3.295)--(4.262,3.300)--(4.262,3.305)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.262,3.306)--(4.262,3.311)--(4.261,3.316)--(4.260,3.322)--(4.258,3.327)%
  --(4.256,3.332)--(4.253,3.337)--(4.251,3.341)--(4.247,3.346)--(4.244,3.350)--(4.240,3.353)%
  --(4.235,3.357)--(4.231,3.359)--(4.226,3.362)--(4.221,3.364)--(4.216,3.366)--(4.210,3.367)%
  --(4.205,3.368)--(4.200,3.368)--(4.194,3.368)--(4.189,3.367)--(4.183,3.366)--(4.178,3.364)%
  --(4.173,3.362)--(4.168,3.359)--(4.164,3.357)--(4.159,3.353)--(4.155,3.350)--(4.152,3.346)%
  --(4.148,3.341)--(4.146,3.337)--(4.143,3.332)--(4.141,3.327)--(4.139,3.322)--(4.138,3.316)%
  --(4.137,3.311)--(4.137,3.306)--(4.137,3.300)--(4.138,3.295)--(4.139,3.289)--(4.141,3.284)%
  --(4.143,3.279)--(4.146,3.274)--(4.148,3.270)--(4.152,3.265)--(4.155,3.261)--(4.159,3.258)%
  --(4.164,3.254)--(4.168,3.252)--(4.173,3.249)--(4.178,3.247)--(4.183,3.245)--(4.189,3.244)%
  --(4.194,3.243)--(4.199,3.243)--(4.205,3.243)--(4.210,3.244)--(4.216,3.245)--(4.221,3.247)%
  --(4.226,3.249)--(4.231,3.252)--(4.235,3.254)--(4.240,3.258)--(4.244,3.261)--(4.247,3.265)%
  --(4.251,3.270)--(4.253,3.274)--(4.256,3.279)--(4.258,3.284)--(4.260,3.289)--(4.261,3.295)%
  --(4.262,3.300)--(4.262,3.305);
\gpfill{color=gpbgfillcolor} (9.872,4.375)--(9.872,4.380)--(9.871,4.385)--(9.870,4.391)%
    --(9.868,4.396)--(9.866,4.401)--(9.863,4.406)--(9.861,4.410)--(9.857,4.415)%
    --(9.854,4.419)--(9.850,4.422)--(9.845,4.426)--(9.841,4.428)--(9.836,4.431)%
    --(9.831,4.433)--(9.826,4.435)--(9.820,4.436)--(9.815,4.437)--(9.810,4.437)%
    --(9.804,4.437)--(9.799,4.436)--(9.793,4.435)--(9.788,4.433)--(9.783,4.431)%
    --(9.778,4.428)--(9.774,4.426)--(9.769,4.422)--(9.765,4.419)--(9.762,4.415)%
    --(9.758,4.410)--(9.756,4.406)--(9.753,4.401)--(9.751,4.396)--(9.749,4.391)%
    --(9.748,4.385)--(9.747,4.380)--(9.747,4.375)--(9.747,4.369)--(9.748,4.364)%
    --(9.749,4.358)--(9.751,4.353)--(9.753,4.348)--(9.756,4.343)--(9.758,4.339)%
    --(9.762,4.334)--(9.765,4.330)--(9.769,4.327)--(9.774,4.323)--(9.778,4.321)%
    --(9.783,4.318)--(9.788,4.316)--(9.793,4.314)--(9.799,4.313)--(9.804,4.312)%
    --(9.809,4.312)--(9.815,4.312)--(9.820,4.313)--(9.826,4.314)--(9.831,4.316)%
    --(9.836,4.318)--(9.841,4.321)--(9.845,4.323)--(9.850,4.327)--(9.854,4.330)%
    --(9.857,4.334)--(9.861,4.339)--(9.863,4.343)--(9.866,4.348)--(9.868,4.353)%
    --(9.870,4.358)--(9.871,4.364)--(9.872,4.369)--(9.872,4.374)--cycle;
\draw[gp path] (9.872,4.375)--(9.872,4.380)--(9.871,4.385)--(9.870,4.391)--(9.868,4.396)%
  --(9.866,4.401)--(9.863,4.406)--(9.861,4.410)--(9.857,4.415)--(9.854,4.419)--(9.850,4.422)%
  --(9.845,4.426)--(9.841,4.428)--(9.836,4.431)--(9.831,4.433)--(9.826,4.435)--(9.820,4.436)%
  --(9.815,4.437)--(9.810,4.437)--(9.804,4.437)--(9.799,4.436)--(9.793,4.435)--(9.788,4.433)%
  --(9.783,4.431)--(9.778,4.428)--(9.774,4.426)--(9.769,4.422)--(9.765,4.419)--(9.762,4.415)%
  --(9.758,4.410)--(9.756,4.406)--(9.753,4.401)--(9.751,4.396)--(9.749,4.391)--(9.748,4.385)%
  --(9.747,4.380)--(9.747,4.375)--(9.747,4.369)--(9.748,4.364)--(9.749,4.358)--(9.751,4.353)%
  --(9.753,4.348)--(9.756,4.343)--(9.758,4.339)--(9.762,4.334)--(9.765,4.330)--(9.769,4.327)%
  --(9.774,4.323)--(9.778,4.321)--(9.783,4.318)--(9.788,4.316)--(9.793,4.314)--(9.799,4.313)%
  --(9.804,4.312)--(9.809,4.312)--(9.815,4.312)--(9.820,4.313)--(9.826,4.314)--(9.831,4.316)%
  --(9.836,4.318)--(9.841,4.321)--(9.845,4.323)--(9.850,4.327)--(9.854,4.330)--(9.857,4.334)%
  --(9.861,4.339)--(9.863,4.343)--(9.866,4.348)--(9.868,4.353)--(9.870,4.358)--(9.871,4.364)%
  --(9.872,4.369)--(9.872,4.374);
\gpfill{color=gpbgfillcolor} (6.132,4.375)--(6.132,4.380)--(6.131,4.385)--(6.130,4.391)%
    --(6.128,4.396)--(6.126,4.401)--(6.123,4.406)--(6.121,4.410)--(6.117,4.415)%
    --(6.114,4.419)--(6.110,4.422)--(6.105,4.426)--(6.101,4.428)--(6.096,4.431)%
    --(6.091,4.433)--(6.086,4.435)--(6.080,4.436)--(6.075,4.437)--(6.070,4.437)%
    --(6.064,4.437)--(6.059,4.436)--(6.053,4.435)--(6.048,4.433)--(6.043,4.431)%
    --(6.038,4.428)--(6.034,4.426)--(6.029,4.422)--(6.025,4.419)--(6.022,4.415)%
    --(6.018,4.410)--(6.016,4.406)--(6.013,4.401)--(6.011,4.396)--(6.009,4.391)%
    --(6.008,4.385)--(6.007,4.380)--(6.007,4.375)--(6.007,4.369)--(6.008,4.364)%
    --(6.009,4.358)--(6.011,4.353)--(6.013,4.348)--(6.016,4.343)--(6.018,4.339)%
    --(6.022,4.334)--(6.025,4.330)--(6.029,4.327)--(6.034,4.323)--(6.038,4.321)%
    --(6.043,4.318)--(6.048,4.316)--(6.053,4.314)--(6.059,4.313)--(6.064,4.312)%
    --(6.069,4.312)--(6.075,4.312)--(6.080,4.313)--(6.086,4.314)--(6.091,4.316)%
    --(6.096,4.318)--(6.101,4.321)--(6.105,4.323)--(6.110,4.327)--(6.114,4.330)%
    --(6.117,4.334)--(6.121,4.339)--(6.123,4.343)--(6.126,4.348)--(6.128,4.353)%
    --(6.130,4.358)--(6.131,4.364)--(6.132,4.369)--(6.132,4.374)--cycle;
\draw[gp path] (6.132,4.375)--(6.132,4.380)--(6.131,4.385)--(6.130,4.391)--(6.128,4.396)%
  --(6.126,4.401)--(6.123,4.406)--(6.121,4.410)--(6.117,4.415)--(6.114,4.419)--(6.110,4.422)%
  --(6.105,4.426)--(6.101,4.428)--(6.096,4.431)--(6.091,4.433)--(6.086,4.435)--(6.080,4.436)%
  --(6.075,4.437)--(6.070,4.437)--(6.064,4.437)--(6.059,4.436)--(6.053,4.435)--(6.048,4.433)%
  --(6.043,4.431)--(6.038,4.428)--(6.034,4.426)--(6.029,4.422)--(6.025,4.419)--(6.022,4.415)%
  --(6.018,4.410)--(6.016,4.406)--(6.013,4.401)--(6.011,4.396)--(6.009,4.391)--(6.008,4.385)%
  --(6.007,4.380)--(6.007,4.375)--(6.007,4.369)--(6.008,4.364)--(6.009,4.358)--(6.011,4.353)%
  --(6.013,4.348)--(6.016,4.343)--(6.018,4.339)--(6.022,4.334)--(6.025,4.330)--(6.029,4.327)%
  --(6.034,4.323)--(6.038,4.321)--(6.043,4.318)--(6.048,4.316)--(6.053,4.314)--(6.059,4.313)%
  --(6.064,4.312)--(6.069,4.312)--(6.075,4.312)--(6.080,4.313)--(6.086,4.314)--(6.091,4.316)%
  --(6.096,4.318)--(6.101,4.321)--(6.105,4.323)--(6.110,4.327)--(6.114,4.330)--(6.117,4.334)%
  --(6.121,4.339)--(6.123,4.343)--(6.126,4.348)--(6.128,4.353)--(6.130,4.358)--(6.131,4.364)%
  --(6.132,4.369)--(6.132,4.374);
\gpfill{color=gpbgfillcolor} (10.673,5.519)--(10.673,5.524)--(10.672,5.529)--(10.671,5.535)%
    --(10.669,5.540)--(10.667,5.545)--(10.664,5.550)--(10.662,5.554)--(10.658,5.559)%
    --(10.655,5.563)--(10.651,5.566)--(10.646,5.570)--(10.642,5.572)--(10.637,5.575)%
    --(10.632,5.577)--(10.627,5.579)--(10.621,5.580)--(10.616,5.581)--(10.611,5.581)%
    --(10.605,5.581)--(10.600,5.580)--(10.594,5.579)--(10.589,5.577)--(10.584,5.575)%
    --(10.579,5.572)--(10.575,5.570)--(10.570,5.566)--(10.566,5.563)--(10.563,5.559)%
    --(10.559,5.554)--(10.557,5.550)--(10.554,5.545)--(10.552,5.540)--(10.550,5.535)%
    --(10.549,5.529)--(10.548,5.524)--(10.548,5.519)--(10.548,5.513)--(10.549,5.508)%
    --(10.550,5.502)--(10.552,5.497)--(10.554,5.492)--(10.557,5.487)--(10.559,5.483)%
    --(10.563,5.478)--(10.566,5.474)--(10.570,5.471)--(10.575,5.467)--(10.579,5.465)%
    --(10.584,5.462)--(10.589,5.460)--(10.594,5.458)--(10.600,5.457)--(10.605,5.456)%
    --(10.610,5.456)--(10.616,5.456)--(10.621,5.457)--(10.627,5.458)--(10.632,5.460)%
    --(10.637,5.462)--(10.642,5.465)--(10.646,5.467)--(10.651,5.471)--(10.655,5.474)%
    --(10.658,5.478)--(10.662,5.483)--(10.664,5.487)--(10.667,5.492)--(10.669,5.497)%
    --(10.671,5.502)--(10.672,5.508)--(10.673,5.513)--(10.673,5.518)--cycle;
\draw[gp path] (10.673,5.519)--(10.673,5.524)--(10.672,5.529)--(10.671,5.535)--(10.669,5.540)%
  --(10.667,5.545)--(10.664,5.550)--(10.662,5.554)--(10.658,5.559)--(10.655,5.563)--(10.651,5.566)%
  --(10.646,5.570)--(10.642,5.572)--(10.637,5.575)--(10.632,5.577)--(10.627,5.579)--(10.621,5.580)%
  --(10.616,5.581)--(10.611,5.581)--(10.605,5.581)--(10.600,5.580)--(10.594,5.579)--(10.589,5.577)%
  --(10.584,5.575)--(10.579,5.572)--(10.575,5.570)--(10.570,5.566)--(10.566,5.563)--(10.563,5.559)%
  --(10.559,5.554)--(10.557,5.550)--(10.554,5.545)--(10.552,5.540)--(10.550,5.535)--(10.549,5.529)%
  --(10.548,5.524)--(10.548,5.519)--(10.548,5.513)--(10.549,5.508)--(10.550,5.502)--(10.552,5.497)%
  --(10.554,5.492)--(10.557,5.487)--(10.559,5.483)--(10.563,5.478)--(10.566,5.474)--(10.570,5.471)%
  --(10.575,5.467)--(10.579,5.465)--(10.584,5.462)--(10.589,5.460)--(10.594,5.458)--(10.600,5.457)%
  --(10.605,5.456)--(10.610,5.456)--(10.616,5.456)--(10.621,5.457)--(10.627,5.458)--(10.632,5.460)%
  --(10.637,5.462)--(10.642,5.465)--(10.646,5.467)--(10.651,5.471)--(10.655,5.474)--(10.658,5.478)%
  --(10.662,5.483)--(10.664,5.487)--(10.667,5.492)--(10.669,5.497)--(10.671,5.502)--(10.672,5.508)%
  --(10.673,5.513)--(10.673,5.518);
\gpfill{color=gpbgfillcolor} (10.673,4.756)--(10.673,4.761)--(10.672,4.766)--(10.671,4.772)%
    --(10.669,4.777)--(10.667,4.782)--(10.664,4.787)--(10.662,4.791)--(10.658,4.796)%
    --(10.655,4.800)--(10.651,4.803)--(10.646,4.807)--(10.642,4.809)--(10.637,4.812)%
    --(10.632,4.814)--(10.627,4.816)--(10.621,4.817)--(10.616,4.818)--(10.611,4.818)%
    --(10.605,4.818)--(10.600,4.817)--(10.594,4.816)--(10.589,4.814)--(10.584,4.812)%
    --(10.579,4.809)--(10.575,4.807)--(10.570,4.803)--(10.566,4.800)--(10.563,4.796)%
    --(10.559,4.791)--(10.557,4.787)--(10.554,4.782)--(10.552,4.777)--(10.550,4.772)%
    --(10.549,4.766)--(10.548,4.761)--(10.548,4.756)--(10.548,4.750)--(10.549,4.745)%
    --(10.550,4.739)--(10.552,4.734)--(10.554,4.729)--(10.557,4.724)--(10.559,4.720)%
    --(10.563,4.715)--(10.566,4.711)--(10.570,4.708)--(10.575,4.704)--(10.579,4.702)%
    --(10.584,4.699)--(10.589,4.697)--(10.594,4.695)--(10.600,4.694)--(10.605,4.693)%
    --(10.610,4.693)--(10.616,4.693)--(10.621,4.694)--(10.627,4.695)--(10.632,4.697)%
    --(10.637,4.699)--(10.642,4.702)--(10.646,4.704)--(10.651,4.708)--(10.655,4.711)%
    --(10.658,4.715)--(10.662,4.720)--(10.664,4.724)--(10.667,4.729)--(10.669,4.734)%
    --(10.671,4.739)--(10.672,4.745)--(10.673,4.750)--(10.673,4.755)--cycle;
\draw[gp path] (10.673,4.756)--(10.673,4.761)--(10.672,4.766)--(10.671,4.772)--(10.669,4.777)%
  --(10.667,4.782)--(10.664,4.787)--(10.662,4.791)--(10.658,4.796)--(10.655,4.800)--(10.651,4.803)%
  --(10.646,4.807)--(10.642,4.809)--(10.637,4.812)--(10.632,4.814)--(10.627,4.816)--(10.621,4.817)%
  --(10.616,4.818)--(10.611,4.818)--(10.605,4.818)--(10.600,4.817)--(10.594,4.816)--(10.589,4.814)%
  --(10.584,4.812)--(10.579,4.809)--(10.575,4.807)--(10.570,4.803)--(10.566,4.800)--(10.563,4.796)%
  --(10.559,4.791)--(10.557,4.787)--(10.554,4.782)--(10.552,4.777)--(10.550,4.772)--(10.549,4.766)%
  --(10.548,4.761)--(10.548,4.756)--(10.548,4.750)--(10.549,4.745)--(10.550,4.739)--(10.552,4.734)%
  --(10.554,4.729)--(10.557,4.724)--(10.559,4.720)--(10.563,4.715)--(10.566,4.711)--(10.570,4.708)%
  --(10.575,4.704)--(10.579,4.702)--(10.584,4.699)--(10.589,4.697)--(10.594,4.695)--(10.600,4.694)%
  --(10.605,4.693)--(10.610,4.693)--(10.616,4.693)--(10.621,4.694)--(10.627,4.695)--(10.632,4.697)%
  --(10.637,4.699)--(10.642,4.702)--(10.646,4.704)--(10.651,4.708)--(10.655,4.711)--(10.658,4.715)%
  --(10.662,4.720)--(10.664,4.724)--(10.667,4.729)--(10.669,4.734)--(10.671,4.739)--(10.672,4.745)%
  --(10.673,4.750)--(10.673,4.755);
\gpfill{color=gpbgfillcolor} (1.769,1.704)--(1.769,1.709)--(1.768,1.714)--(1.767,1.720)%
    --(1.765,1.725)--(1.763,1.730)--(1.760,1.735)--(1.758,1.739)--(1.754,1.744)%
    --(1.751,1.748)--(1.747,1.751)--(1.742,1.755)--(1.738,1.757)--(1.733,1.760)%
    --(1.728,1.762)--(1.723,1.764)--(1.717,1.765)--(1.712,1.766)--(1.707,1.766)%
    --(1.701,1.766)--(1.696,1.765)--(1.690,1.764)--(1.685,1.762)--(1.680,1.760)%
    --(1.675,1.757)--(1.671,1.755)--(1.666,1.751)--(1.662,1.748)--(1.659,1.744)%
    --(1.655,1.739)--(1.653,1.735)--(1.650,1.730)--(1.648,1.725)--(1.646,1.720)%
    --(1.645,1.714)--(1.644,1.709)--(1.644,1.704)--(1.644,1.698)--(1.645,1.693)%
    --(1.646,1.687)--(1.648,1.682)--(1.650,1.677)--(1.653,1.672)--(1.655,1.668)%
    --(1.659,1.663)--(1.662,1.659)--(1.666,1.656)--(1.671,1.652)--(1.675,1.650)%
    --(1.680,1.647)--(1.685,1.645)--(1.690,1.643)--(1.696,1.642)--(1.701,1.641)%
    --(1.706,1.641)--(1.712,1.641)--(1.717,1.642)--(1.723,1.643)--(1.728,1.645)%
    --(1.733,1.647)--(1.738,1.650)--(1.742,1.652)--(1.747,1.656)--(1.751,1.659)%
    --(1.754,1.663)--(1.758,1.668)--(1.760,1.672)--(1.763,1.677)--(1.765,1.682)%
    --(1.767,1.687)--(1.768,1.693)--(1.769,1.698)--(1.769,1.703)--cycle;
\draw[gp path] (1.769,1.704)--(1.769,1.709)--(1.768,1.714)--(1.767,1.720)--(1.765,1.725)%
  --(1.763,1.730)--(1.760,1.735)--(1.758,1.739)--(1.754,1.744)--(1.751,1.748)--(1.747,1.751)%
  --(1.742,1.755)--(1.738,1.757)--(1.733,1.760)--(1.728,1.762)--(1.723,1.764)--(1.717,1.765)%
  --(1.712,1.766)--(1.707,1.766)--(1.701,1.766)--(1.696,1.765)--(1.690,1.764)--(1.685,1.762)%
  --(1.680,1.760)--(1.675,1.757)--(1.671,1.755)--(1.666,1.751)--(1.662,1.748)--(1.659,1.744)%
  --(1.655,1.739)--(1.653,1.735)--(1.650,1.730)--(1.648,1.725)--(1.646,1.720)--(1.645,1.714)%
  --(1.644,1.709)--(1.644,1.704)--(1.644,1.698)--(1.645,1.693)--(1.646,1.687)--(1.648,1.682)%
  --(1.650,1.677)--(1.653,1.672)--(1.655,1.668)--(1.659,1.663)--(1.662,1.659)--(1.666,1.656)%
  --(1.671,1.652)--(1.675,1.650)--(1.680,1.647)--(1.685,1.645)--(1.690,1.643)--(1.696,1.642)%
  --(1.701,1.641)--(1.706,1.641)--(1.712,1.641)--(1.717,1.642)--(1.723,1.643)--(1.728,1.645)%
  --(1.733,1.647)--(1.738,1.650)--(1.742,1.652)--(1.747,1.656)--(1.751,1.659)--(1.754,1.663)%
  --(1.758,1.668)--(1.760,1.672)--(1.763,1.677)--(1.765,1.682)--(1.767,1.687)--(1.768,1.693)%
  --(1.769,1.698)--(1.769,1.703);
\gpfill{color=gpbgfillcolor} (1.769,3.484)--(1.769,3.489)--(1.768,3.494)--(1.767,3.500)%
    --(1.765,3.505)--(1.763,3.510)--(1.760,3.515)--(1.758,3.519)--(1.754,3.524)%
    --(1.751,3.528)--(1.747,3.531)--(1.742,3.535)--(1.738,3.537)--(1.733,3.540)%
    --(1.728,3.542)--(1.723,3.544)--(1.717,3.545)--(1.712,3.546)--(1.707,3.546)%
    --(1.701,3.546)--(1.696,3.545)--(1.690,3.544)--(1.685,3.542)--(1.680,3.540)%
    --(1.675,3.537)--(1.671,3.535)--(1.666,3.531)--(1.662,3.528)--(1.659,3.524)%
    --(1.655,3.519)--(1.653,3.515)--(1.650,3.510)--(1.648,3.505)--(1.646,3.500)%
    --(1.645,3.494)--(1.644,3.489)--(1.644,3.484)--(1.644,3.478)--(1.645,3.473)%
    --(1.646,3.467)--(1.648,3.462)--(1.650,3.457)--(1.653,3.452)--(1.655,3.448)%
    --(1.659,3.443)--(1.662,3.439)--(1.666,3.436)--(1.671,3.432)--(1.675,3.430)%
    --(1.680,3.427)--(1.685,3.425)--(1.690,3.423)--(1.696,3.422)--(1.701,3.421)%
    --(1.706,3.421)--(1.712,3.421)--(1.717,3.422)--(1.723,3.423)--(1.728,3.425)%
    --(1.733,3.427)--(1.738,3.430)--(1.742,3.432)--(1.747,3.436)--(1.751,3.439)%
    --(1.754,3.443)--(1.758,3.448)--(1.760,3.452)--(1.763,3.457)--(1.765,3.462)%
    --(1.767,3.467)--(1.768,3.473)--(1.769,3.478)--(1.769,3.483)--cycle;
\draw[gp path] (1.769,3.484)--(1.769,3.489)--(1.768,3.494)--(1.767,3.500)--(1.765,3.505)%
  --(1.763,3.510)--(1.760,3.515)--(1.758,3.519)--(1.754,3.524)--(1.751,3.528)--(1.747,3.531)%
  --(1.742,3.535)--(1.738,3.537)--(1.733,3.540)--(1.728,3.542)--(1.723,3.544)--(1.717,3.545)%
  --(1.712,3.546)--(1.707,3.546)--(1.701,3.546)--(1.696,3.545)--(1.690,3.544)--(1.685,3.542)%
  --(1.680,3.540)--(1.675,3.537)--(1.671,3.535)--(1.666,3.531)--(1.662,3.528)--(1.659,3.524)%
  --(1.655,3.519)--(1.653,3.515)--(1.650,3.510)--(1.648,3.505)--(1.646,3.500)--(1.645,3.494)%
  --(1.644,3.489)--(1.644,3.484)--(1.644,3.478)--(1.645,3.473)--(1.646,3.467)--(1.648,3.462)%
  --(1.650,3.457)--(1.653,3.452)--(1.655,3.448)--(1.659,3.443)--(1.662,3.439)--(1.666,3.436)%
  --(1.671,3.432)--(1.675,3.430)--(1.680,3.427)--(1.685,3.425)--(1.690,3.423)--(1.696,3.422)%
  --(1.701,3.421)--(1.706,3.421)--(1.712,3.421)--(1.717,3.422)--(1.723,3.423)--(1.728,3.425)%
  --(1.733,3.427)--(1.738,3.430)--(1.742,3.432)--(1.747,3.436)--(1.751,3.439)--(1.754,3.443)%
  --(1.758,3.448)--(1.760,3.452)--(1.763,3.457)--(1.765,3.462)--(1.767,3.467)--(1.768,3.473)%
  --(1.769,3.478)--(1.769,3.483);
\gpfill{color=gpbgfillcolor} (1.769,2.594)--(1.769,2.599)--(1.768,2.604)--(1.767,2.610)%
    --(1.765,2.615)--(1.763,2.620)--(1.760,2.625)--(1.758,2.629)--(1.754,2.634)%
    --(1.751,2.638)--(1.747,2.641)--(1.742,2.645)--(1.738,2.647)--(1.733,2.650)%
    --(1.728,2.652)--(1.723,2.654)--(1.717,2.655)--(1.712,2.656)--(1.707,2.656)%
    --(1.701,2.656)--(1.696,2.655)--(1.690,2.654)--(1.685,2.652)--(1.680,2.650)%
    --(1.675,2.647)--(1.671,2.645)--(1.666,2.641)--(1.662,2.638)--(1.659,2.634)%
    --(1.655,2.629)--(1.653,2.625)--(1.650,2.620)--(1.648,2.615)--(1.646,2.610)%
    --(1.645,2.604)--(1.644,2.599)--(1.644,2.594)--(1.644,2.588)--(1.645,2.583)%
    --(1.646,2.577)--(1.648,2.572)--(1.650,2.567)--(1.653,2.562)--(1.655,2.558)%
    --(1.659,2.553)--(1.662,2.549)--(1.666,2.546)--(1.671,2.542)--(1.675,2.540)%
    --(1.680,2.537)--(1.685,2.535)--(1.690,2.533)--(1.696,2.532)--(1.701,2.531)%
    --(1.706,2.531)--(1.712,2.531)--(1.717,2.532)--(1.723,2.533)--(1.728,2.535)%
    --(1.733,2.537)--(1.738,2.540)--(1.742,2.542)--(1.747,2.546)--(1.751,2.549)%
    --(1.754,2.553)--(1.758,2.558)--(1.760,2.562)--(1.763,2.567)--(1.765,2.572)%
    --(1.767,2.577)--(1.768,2.583)--(1.769,2.588)--(1.769,2.593)--cycle;
\draw[gp path] (1.769,2.594)--(1.769,2.599)--(1.768,2.604)--(1.767,2.610)--(1.765,2.615)%
  --(1.763,2.620)--(1.760,2.625)--(1.758,2.629)--(1.754,2.634)--(1.751,2.638)--(1.747,2.641)%
  --(1.742,2.645)--(1.738,2.647)--(1.733,2.650)--(1.728,2.652)--(1.723,2.654)--(1.717,2.655)%
  --(1.712,2.656)--(1.707,2.656)--(1.701,2.656)--(1.696,2.655)--(1.690,2.654)--(1.685,2.652)%
  --(1.680,2.650)--(1.675,2.647)--(1.671,2.645)--(1.666,2.641)--(1.662,2.638)--(1.659,2.634)%
  --(1.655,2.629)--(1.653,2.625)--(1.650,2.620)--(1.648,2.615)--(1.646,2.610)--(1.645,2.604)%
  --(1.644,2.599)--(1.644,2.594)--(1.644,2.588)--(1.645,2.583)--(1.646,2.577)--(1.648,2.572)%
  --(1.650,2.567)--(1.653,2.562)--(1.655,2.558)--(1.659,2.553)--(1.662,2.549)--(1.666,2.546)%
  --(1.671,2.542)--(1.675,2.540)--(1.680,2.537)--(1.685,2.535)--(1.690,2.533)--(1.696,2.532)%
  --(1.701,2.531)--(1.706,2.531)--(1.712,2.531)--(1.717,2.532)--(1.723,2.533)--(1.728,2.535)%
  --(1.733,2.537)--(1.738,2.540)--(1.742,2.542)--(1.747,2.546)--(1.751,2.549)--(1.754,2.553)%
  --(1.758,2.558)--(1.760,2.562)--(1.763,2.567)--(1.765,2.572)--(1.767,2.577)--(1.768,2.583)%
  --(1.769,2.588)--(1.769,2.593);
\gpfill{color=gpbgfillcolor} (10.638,4.428)--(10.691,4.428)--(10.691,4.855)--(10.638,4.855)--cycle;
\draw[gp path] (10.638,4.428)--(10.638,4.855)--(10.691,4.855)--(10.691,4.428)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,4.962)--(10.691,4.962)--(10.691,5.389)--(10.638,5.389)--cycle;
\draw[gp path] (10.638,4.962)--(10.638,5.389)--(10.691,5.389)--(10.691,4.962)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,5.496)--(10.691,5.496)--(10.691,5.924)--(10.638,5.924)--cycle;
\draw[gp path] (10.638,5.496)--(10.638,5.924)--(10.691,5.924)--(10.691,5.496)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,6.031)--(10.691,6.031)--(10.691,6.458)--(10.638,6.458)--cycle;
\draw[gp path] (10.638,6.031)--(10.638,6.458)--(10.691,6.458)--(10.691,6.031)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,6.565)--(10.691,6.565)--(10.691,6.992)--(10.638,6.992)--cycle;
\draw[gp path] (10.638,6.565)--(10.638,6.992)--(10.691,6.992)--(10.691,6.565)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,3.894)--(10.691,3.894)--(10.691,4.321)--(10.638,4.321)--cycle;
\draw[gp path] (10.638,3.894)--(10.638,4.321)--(10.691,4.321)--(10.691,3.894)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,3.360)--(10.691,3.360)--(10.691,3.787)--(10.638,3.787)--cycle;
\draw[gp path] (10.638,3.360)--(10.638,3.787)--(10.691,3.787)--(10.691,3.360)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,2.825)--(10.691,2.825)--(10.691,3.253)--(10.638,3.253)--cycle;
\draw[gp path] (10.638,2.825)--(10.638,3.253)--(10.691,3.253)--(10.691,2.825)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,2.291)--(10.691,2.291)--(10.691,2.718)--(10.638,2.718)--cycle;
\draw[gp path] (10.638,2.291)--(10.638,2.718)--(10.691,2.718)--(10.691,2.291)--cycle;
\gpfill{color=gpbgfillcolor} (10.638,1.757)--(10.691,1.757)--(10.691,2.184)--(10.638,2.184)--cycle;
\draw[gp path] (10.638,1.757)--(10.638,2.184)--(10.691,2.184)--(10.691,1.757)--cycle;
\node[gp node center] at (2.953,1.704) {$s_t$};
\node[gp node center] at (4.823,1.169) {$s_o$};
\node[gp node center] at (9.276,1.169) {$s_i$};
\node[gp node center] at (4.400,2.98) {$T$};
\node[gp node center] at (9.810,3.840) {$F$};
\node[gp node center] at (5.870,3.980) {$F$};
\node[gp node center, rotate=90] at (1.395,5.844) {Background};
\node[gp node center, rotate=90] at (3.800,5.844) {Refractive plane};
\node[gp node center] at (7.940,7.313) {Lens};
\node[gp node center, rotate=-90] at (10.925,2.905) {Image sensor};
\node[gp node left] at (11.012,5.138) {$\Delta_t$};
\node[gp node left] at (0.959,2.594) {$\delta_b$};
\node[gp node left] at (4.574,5.699) {$\delta_t$};
\gpsetlinetype{gp lt border}
\draw[gp path](1.707,1.704)--(1.707,7.046);
\draw[gp path](4.200,1.704)--(4.200,7.046);
\draw[gp path](7.940,1.704)--(7.940,3.039);
\draw[gp path](7.762,3.039)--(8.118,3.039);
\draw[gp path](7.940,7.046)--(7.940,5.710);
\draw[gp path](7.762,5.710)--(8.118,5.710);
\draw[gp path](10.611,1.704)--(10.611,7.046);
\gpcolor{gp lt color 4}
\draw[gp path,<->](1.707,1.436)--(4.200,1.436);
\draw[gp path,<->](1.707,0.902)--(7.940,0.902);
\draw[gp path,<->](7.940,0.902)--(10.611,0.902);
\draw[gp path,<->](10.878,5.519)--(10.878,4.756);
\draw[gp path,<->](1.520,1.704)--(1.520,3.484);
\draw[gp path,->](4.387,5.699)--(4.387,4.441);
\draw[gp path,->](4.387,1.928)--(4.387,2.278);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path](1.707,2.594)--(7.940,5.710);
\draw[gp path](1.707,2.594)--(7.940,3.039);
\draw[gp path](7.940,5.710)--(10.611,5.138);
\draw[gp path](7.940,3.039)--(10.611,5.138);
\draw[gp path](1.707,2.594)--(10.611,5.138);
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 3}
\draw[gp path,dotted] (0.460,4.375)--(0.576,4.375)--(0.692,4.375)--(0.808,4.375)--(0.924,4.375)%
  --(1.040,4.375)--(1.156,4.375)--(1.272,4.375)--(1.388,4.375)--(1.504,4.375)--(1.620,4.375)%
  --(1.736,4.375)--(1.852,4.375)--(1.968,4.375)--(2.084,4.375)--(2.200,4.375)--(2.316,4.375)%
  --(2.433,4.375)--(2.549,4.375)--(2.665,4.375)--(2.781,4.375)--(2.897,4.375)--(3.013,4.375)%
  --(3.129,4.375)--(3.245,4.375)--(3.361,4.375)--(3.477,4.375)--(3.593,4.375)--(3.709,4.375)%
  --(3.825,4.375)--(3.941,4.375)--(4.057,4.375)--(4.173,4.375)--(4.289,4.375)--(4.405,4.375)%
  --(4.521,4.375)--(4.637,4.375)--(4.753,4.375)--(4.869,4.375)--(4.985,4.375)--(5.101,4.375)%
  --(5.217,4.375)--(5.333,4.375)--(5.449,4.375)--(5.565,4.375)--(5.681,4.375)--(5.797,4.375)%
  --(5.913,4.375)--(6.029,4.375)--(6.145,4.375)--(6.262,4.375)--(6.378,4.375)--(6.494,4.375)%
  --(6.610,4.375)--(6.726,4.375)--(6.842,4.375)--(6.958,4.375)--(7.074,4.375)--(7.190,4.375)%
  --(7.306,4.375)--(7.422,4.375)--(7.538,4.375)--(7.654,4.375)--(7.770,4.375)--(7.886,4.375)%
  --(8.002,4.375)--(8.118,4.375)--(8.234,4.375)--(8.350,4.375)--(8.466,4.375)--(8.582,4.375)%
  --(8.698,4.375)--(8.814,4.375)--(8.930,4.375)--(9.046,4.375)--(9.162,4.375)--(9.278,4.375)%
  --(9.394,4.375)--(9.510,4.375)--(9.626,4.375)--(9.742,4.375)--(9.858,4.375)--(9.974,4.375)%
  --(10.091,4.375)--(10.207,4.375)--(10.323,4.375)--(10.439,4.375)--(10.555,4.375)--(10.671,4.375)%
  --(10.787,4.375)--(10.903,4.375)--(11.019,4.375)--(11.135,4.375)--(11.251,4.375)--(11.367,4.375)%
  --(11.483,4.375)--(11.599,4.375)--(11.715,4.375)--(11.831,4.375)--(11.947,4.375);
\gpfill{color=gp lt color 0,opacity=0.10} (1.736,3.495)--(1.736,1.710)--(1.851,1.735)--(1.851,3.536)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (1.852,3.536)--(1.852,1.735)--(1.967,1.760)--(1.967,3.578)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (1.968,3.578)--(1.968,1.760)--(2.083,1.784)--(2.083,3.619)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.084,3.619)--(2.084,1.784)--(2.199,1.809)--(2.199,3.660)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.200,3.660)--(2.200,1.809)--(2.315,1.834)--(2.315,3.702)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.316,3.702)--(2.316,1.834)--(2.432,1.859)--(2.432,3.743)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.433,3.743)--(2.433,1.859)--(2.548,1.884)--(2.548,3.785)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.549,3.785)--(2.549,1.884)--(2.664,1.909)--(2.664,3.826)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.665,3.826)--(2.665,1.909)--(2.780,1.934)--(2.780,3.868)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.781,3.868)--(2.781,1.934)--(2.896,1.958)--(2.896,3.909)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (2.897,3.909)--(2.897,1.958)--(3.012,1.983)--(3.012,3.951)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.013,3.951)--(3.013,1.983)--(3.128,2.008)--(3.128,3.992)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.129,3.992)--(3.129,2.008)--(3.244,2.033)--(3.244,4.033)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.245,4.033)--(3.245,2.033)--(3.360,2.058)--(3.360,4.075)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.361,4.075)--(3.361,2.058)--(3.476,2.083)--(3.476,4.116)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.477,4.116)--(3.477,2.083)--(3.592,2.108)--(3.592,4.158)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.593,4.158)--(3.593,2.108)--(3.708,2.132)--(3.708,4.199)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.709,4.199)--(3.709,2.132)--(3.824,2.157)--(3.824,4.241)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.825,4.241)--(3.825,2.157)--(3.940,2.182)--(3.940,4.282)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (3.941,4.282)--(3.941,2.182)--(4.056,2.207)--(4.056,4.323)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.057,4.323)--(4.057,2.207)--(4.172,2.232)--(4.172,4.365)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.173,4.365)--(4.173,2.232)--(4.288,2.257)--(4.288,4.406)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.289,4.406)--(4.289,2.257)--(4.404,2.282)--(4.404,4.448)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.405,4.448)--(4.405,2.282)--(4.520,2.306)--(4.520,4.489)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.521,4.489)--(4.521,2.306)--(4.636,2.331)--(4.636,4.531)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.637,4.531)--(4.637,2.331)--(4.752,2.356)--(4.752,4.572)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.753,4.572)--(4.753,2.356)--(4.868,2.381)--(4.868,4.613)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.869,4.613)--(4.869,2.381)--(4.984,2.406)--(4.984,4.655)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (4.985,4.655)--(4.985,2.406)--(5.100,2.431)--(5.100,4.696)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.101,4.696)--(5.101,2.431)--(5.216,2.456)--(5.216,4.738)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.217,4.738)--(5.217,2.456)--(5.332,2.481)--(5.332,4.779)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.333,4.779)--(5.333,2.481)--(5.448,2.505)--(5.448,4.821)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.449,4.821)--(5.449,2.505)--(5.564,2.530)--(5.564,4.862)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.565,4.862)--(5.565,2.530)--(5.680,2.555)--(5.680,4.903)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.681,4.903)--(5.681,2.555)--(5.796,2.580)--(5.796,4.945)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.797,4.945)--(5.797,2.580)--(5.912,2.605)--(5.912,4.986)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (5.913,4.986)--(5.913,2.605)--(6.028,2.630)--(6.028,5.028)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.029,5.028)--(6.029,2.630)--(6.144,2.655)--(6.144,5.069)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.145,5.069)--(6.145,2.655)--(6.261,2.679)--(6.261,5.111)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.262,5.111)--(6.262,2.679)--(6.377,2.704)--(6.377,5.152)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.378,5.152)--(6.378,2.704)--(6.493,2.729)--(6.493,5.194)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.494,5.194)--(6.494,2.729)--(6.609,2.754)--(6.609,5.235)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.610,5.235)--(6.610,2.754)--(6.725,2.779)--(6.725,5.276)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.726,5.276)--(6.726,2.779)--(6.841,2.804)--(6.841,5.318)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.842,5.318)--(6.842,2.804)--(6.957,2.829)--(6.957,5.359)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (6.958,5.359)--(6.958,2.829)--(7.073,2.853)--(7.073,5.401)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.074,5.401)--(7.074,2.853)--(7.189,2.878)--(7.189,5.442)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.190,5.442)--(7.190,2.878)--(7.305,2.903)--(7.305,5.484)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.306,5.484)--(7.306,2.903)--(7.421,2.928)--(7.421,5.525)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.422,5.525)--(7.422,2.928)--(7.537,2.953)--(7.537,5.566)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.538,5.566)--(7.538,2.953)--(7.653,2.978)--(7.653,5.608)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.654,5.608)--(7.654,2.978)--(7.769,3.003)--(7.769,5.649)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.770,5.649)--(7.770,3.003)--(7.885,3.027)--(7.885,5.691)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (7.886,5.691)--(7.886,3.027)--(8.001,3.079)--(8.001,5.706)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.002,5.706)--(8.002,3.079)--(8.117,3.153)--(8.117,5.697)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.118,5.697)--(8.118,3.153)--(8.233,3.228)--(8.233,5.689)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.234,5.689)--(8.234,3.228)--(8.349,3.303)--(8.349,5.681)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.350,5.681)--(8.350,3.303)--(8.465,3.377)--(8.465,5.672)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.466,5.672)--(8.466,3.377)--(8.581,3.452)--(8.581,5.664)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.582,5.664)--(8.582,3.452)--(8.697,3.526)--(8.697,5.656)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.698,5.656)--(8.698,3.526)--(8.813,3.601)--(8.813,5.648)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.814,5.648)--(8.814,3.601)--(8.929,3.676)--(8.929,5.639)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (8.930,5.639)--(8.930,3.676)--(9.045,3.750)--(9.045,5.631)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.046,5.631)--(9.046,3.750)--(9.161,3.825)--(9.161,5.623)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.162,5.623)--(9.162,3.825)--(9.277,3.899)--(9.277,5.614)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.278,5.614)--(9.278,3.899)--(9.393,3.974)--(9.393,5.606)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.394,5.606)--(9.394,3.974)--(9.509,4.049)--(9.509,5.598)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.510,5.598)--(9.510,4.049)--(9.625,4.123)--(9.625,5.589)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.626,5.589)--(9.626,4.123)--(9.741,4.198)--(9.741,5.581)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.742,5.581)--(9.742,4.198)--(9.857,4.272)--(9.857,5.573)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.858,5.573)--(9.858,4.272)--(9.973,4.347)--(9.973,5.565)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (9.974,5.565)--(9.974,4.347)--(10.090,4.421)--(10.090,5.556)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (10.091,5.556)--(10.091,4.421)--(10.206,4.496)--(10.206,5.548)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (10.207,5.548)--(10.207,4.496)--(10.322,4.571)--(10.322,5.540)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (10.323,5.540)--(10.323,4.571)--(10.438,4.645)--(10.438,5.531)--cycle;
\gpfill{color=gp lt color 0,opacity=0.10} (10.439,5.531)--(10.439,4.645)--(10.554,4.720)--(10.554,5.523)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.368cm}}{\pgfpoint{11.947cm}{8.381cm}}
\node[gp node right] at (2.259,2.294) {$B$};
\gpcolor{gp lt color 4}
\draw[thin, <->](7.94,5.7)--(7.94,3.04);
\node[gp node center] at (8.3,5.1) {$A$};
\node[gp node center] at (11.193,6.822) {$\} \,\,\, \ell_{px}$};
\end{tikzpicture}
%% gnuplot variables


==> fig-exp.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Wed 19 Dec 2012 10:47:45 AM JST
\gpcolor{gp lt color border}
\node[gp node center] at (8.819,7.139) {$S = M\, s_t$};
\node[gp node center] at (4.116,6.794) {$\displaystyle \delta_t = \frac{M\, s_t}{1+M} + \frac{1}{M}$};
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path,->](8.819,6.829)--(9.524,6.385);
\draw[gp path,->](3.646,6.263)--(4.587,5.465);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.447,5.047)--(5.642,4.866);
\draw[gp path] (5.529,4.790)--(5.642,4.866);
\draw[gp path] (5.836,4.802)--(5.642,4.866);
\draw[gp path] (5.253,5.720)--(5.447,5.047);
\draw[gp path] (5.335,4.975)--(5.447,5.047);
\draw[gp path] (5.724,4.723)--(5.836,4.802);
\draw[gp path] (6.031,4.781)--(5.836,4.802);
\draw[gp path] (5.335,4.975)--(5.529,4.790);
\draw[gp path] (5.417,4.714)--(5.529,4.790);
\draw[gp path] (5.724,4.723)--(5.529,4.790);
\draw[gp path] (5.919,4.699)--(6.031,4.781);
\draw[gp path] (6.226,4.779)--(6.031,4.781);
\draw[gp path] (5.140,5.651)--(5.335,4.975);
\draw[gp path] (5.222,4.903)--(5.335,4.975);
\draw[gp path] (5.612,4.643)--(5.724,4.723);
\draw[gp path] (5.919,4.699)--(5.724,4.723);
\draw[gp path] (6.113,4.694)--(6.226,4.779);
\draw[gp path] (6.419,4.786)--(6.226,4.779);
\draw[gp path] (5.222,4.903)--(5.417,4.714);
\draw[gp path] (5.305,4.638)--(5.417,4.714);
\draw[gp path] (5.612,4.643)--(5.417,4.714);
\draw[gp path] (5.806,4.616)--(5.919,4.699);
\draw[gp path] (6.113,4.694)--(5.919,4.699);
\draw[gp path] (5.028,5.583)--(5.222,4.903);
\draw[gp path] (5.110,4.830)--(5.222,4.903);
\draw[gp path] (5.499,4.564)--(5.612,4.643);
\draw[gp path] (5.806,4.616)--(5.612,4.643);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.614,4.865)--(6.449,4.788);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.307,4.698)--(6.419,4.786);
\draw[gp path] (6.449,4.788)--(6.419,4.786);
\draw[gp path] (6.001,4.609)--(6.113,4.694);
\draw[gp path] (6.307,4.698)--(6.113,4.694);
\draw[gp path] (5.110,4.830)--(5.305,4.638);
\draw[gp path] (5.192,4.562)--(5.305,4.638);
\draw[gp path] (5.499,4.564)--(5.305,4.638);
\draw[gp path] (5.140,5.651)--(5.253,5.720);
\draw[gp path] (5.694,4.534)--(5.806,4.616);
\draw[gp path] (6.001,4.609)--(5.806,4.616);
\draw[gp path] (4.916,5.514)--(5.110,4.830);
\draw[gp path] (4.998,4.758)--(5.110,4.830);
\draw[gp path] (5.387,4.486)--(5.499,4.564);
\draw[gp path] (5.694,4.534)--(5.499,4.564);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.501,4.766)--(6.355,4.700);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.195,4.610)--(6.307,4.698);
\draw[gp path] (6.355,4.700)--(6.307,4.698);
\draw[gp path] (5.888,4.524)--(6.001,4.609);
\draw[gp path] (6.195,4.610)--(6.001,4.609);
\draw[gp path] (4.998,4.758)--(5.192,4.562);
\draw[gp path] (5.080,4.487)--(5.192,4.562);
\draw[gp path] (5.387,4.486)--(5.192,4.562);
\draw[gp path] (5.582,4.453)--(5.694,4.534);
\draw[gp path] (5.888,4.524)--(5.694,4.534);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.501,4.766)--(6.614,4.865);
\draw[gp path] (6.808,4.956)--(6.614,4.865);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.028,5.583)--(5.140,5.651);
\draw[gp path] (4.803,5.446)--(4.998,4.758);
\draw[gp path] (4.885,4.686)--(4.998,4.758);
\draw[gp path] (5.275,4.407)--(5.387,4.486);
\draw[gp path] (5.582,4.453)--(5.387,4.486);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.389,4.666)--(6.261,4.612);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.083,4.523)--(6.195,4.610);
\draw[gp path] (6.261,4.612)--(6.195,4.610);
\draw[gp path] (5.776,4.439)--(5.888,4.524);
\draw[gp path] (6.083,4.523)--(5.888,4.524);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.389,4.666)--(6.501,4.766);
\draw[gp path] (6.696,4.853)--(6.501,4.766);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.885,4.686)--(5.080,4.487);
\draw[gp path] (4.968,4.412)--(5.080,4.487);
\draw[gp path] (5.275,4.407)--(5.080,4.487);
\draw[gp path] (5.469,4.370)--(5.582,4.453);
\draw[gp path] (5.776,4.439)--(5.582,4.453);
\draw[gp path] (4.916,5.514)--(5.028,5.583);
\draw[gp path] (4.691,5.378)--(4.885,4.686);
\draw[gp path] (4.773,4.614)--(4.885,4.686);
\draw[gp path] (5.162,4.327)--(5.275,4.407);
\draw[gp path] (5.469,4.370)--(5.275,4.407);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.696,4.853)--(6.808,4.956);
\draw[gp path] (7.003,5.048)--(6.808,4.956);
\draw[gp path] (6.277,4.567)--(6.170,4.525);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.971,4.435)--(6.083,4.523);
\draw[gp path] (6.170,4.525)--(6.083,4.523);
\draw[gp path] (5.664,4.354)--(5.776,4.439);
\draw[gp path] (5.971,4.435)--(5.776,4.439);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.277,4.567)--(6.389,4.666);
\draw[gp path] (6.584,4.749)--(6.389,4.666);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.357,4.288)--(5.469,4.370);
\draw[gp path] (5.664,4.354)--(5.469,4.370);
\draw[gp path] (4.773,4.614)--(4.968,4.412);
\draw[gp path] (4.855,4.336)--(4.968,4.412);
\draw[gp path] (5.162,4.327)--(4.968,4.412);
\draw[gp path] (4.803,5.446)--(4.916,5.514);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.584,4.749)--(6.696,4.853);
\draw[gp path] (6.891,4.939)--(6.696,4.853);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.579,5.309)--(4.773,4.614);
\draw[gp path] (4.661,4.541)--(4.773,4.614);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.165,4.468)--(6.078,4.435);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.050,4.248)--(5.162,4.327);
\draw[gp path] (5.357,4.288)--(5.162,4.327);
\draw[gp path] (5.858,4.347)--(5.971,4.435);
\draw[gp path] (6.078,4.435)--(5.971,4.435);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.165,4.468)--(6.277,4.567);
\draw[gp path] (6.471,4.645)--(6.277,4.567);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.551,4.268)--(5.664,4.354);
\draw[gp path] (5.858,4.347)--(5.664,4.354);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.891,4.939)--(7.003,5.048);
\draw[gp path] (7.197,5.139)--(7.003,5.048);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.245,4.205)--(5.357,4.288);
\draw[gp path] (5.551,4.268)--(5.357,4.288);
\draw[gp path] (4.661,4.541)--(4.855,4.336);
\draw[gp path] (4.743,4.260)--(4.855,4.336);
\draw[gp path] (5.050,4.248)--(4.855,4.336);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.471,4.645)--(6.584,4.749);
\draw[gp path] (6.778,4.831)--(6.584,4.749);
\draw[gp path] (6.053,4.369)--(5.987,4.346);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.691,5.378)--(4.803,5.446);
\draw[gp path] (4.466,5.241)--(4.661,4.541);
\draw[gp path] (4.548,4.470)--(4.661,4.541);
\draw[gp path] (4.938,4.169)--(5.050,4.248);
\draw[gp path] (5.245,4.205)--(5.050,4.248);
\draw[gp path] (5.746,4.259)--(5.858,4.347);
\draw[gp path] (5.987,4.346)--(5.858,4.347);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.778,4.831)--(6.891,4.939);
\draw[gp path] (7.085,5.026)--(6.891,4.939);
\draw[gp path] (6.053,4.369)--(6.165,4.468);
\draw[gp path] (6.359,4.541)--(6.165,4.468);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.439,4.183)--(5.551,4.268);
\draw[gp path] (5.746,4.259)--(5.551,4.268);
\draw[gp path] (5.132,4.123)--(5.245,4.205);
\draw[gp path] (5.439,4.183)--(5.245,4.205);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.359,4.541)--(6.471,4.645);
\draw[gp path] (6.666,4.723)--(6.471,4.645);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.548,4.470)--(4.743,4.260);
\draw[gp path] (4.631,4.184)--(4.743,4.260);
\draw[gp path] (4.938,4.169)--(4.743,4.260);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.085,5.026)--(7.197,5.139);
\draw[gp path] (7.392,5.230)--(7.197,5.139);
\draw[gp path] (5.941,4.269)--(5.898,4.255);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.579,5.309)--(4.691,5.378);
\draw[gp path] (4.825,4.089)--(4.938,4.169);
\draw[gp path] (5.132,4.123)--(4.938,4.169);
\draw[gp path] (4.354,5.173)--(4.548,4.470);
\draw[gp path] (4.436,4.398)--(4.548,4.470);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.666,4.723)--(6.778,4.831);
\draw[gp path] (6.973,4.913)--(6.778,4.831);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.634,4.171)--(5.746,4.259);
\draw[gp path] (5.898,4.255)--(5.746,4.259);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.941,4.269)--(6.053,4.369);
\draw[gp path] (6.248,4.438)--(6.053,4.369);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.327,4.098)--(5.439,4.183);
\draw[gp path] (5.634,4.171)--(5.439,4.183);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.248,4.438)--(6.359,4.541);
\draw[gp path] (6.553,4.614)--(6.359,4.541);
\draw[gp path] (6.973,4.913)--(7.085,5.026);
\draw[gp path] (7.280,5.113)--(7.085,5.026);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.020,4.040)--(5.132,4.123);
\draw[gp path] (5.327,4.098)--(5.132,4.123);
\draw[gp path] (4.436,4.398)--(4.631,4.184);
\draw[gp path] (4.518,4.108)--(4.631,4.184);
\draw[gp path] (4.825,4.089)--(4.631,4.184);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.828,4.170)--(5.810,4.164);
\draw[gp path] (6.553,4.614)--(6.666,4.723);
\draw[gp path] (6.860,4.801)--(6.666,4.723);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.713,4.010)--(4.825,4.089);
\draw[gp path] (5.020,4.040)--(4.825,4.089);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.828,4.170)--(5.941,4.269);
\draw[gp path] (6.135,4.334)--(5.941,4.269);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.466,5.241)--(4.579,5.309);
\draw[gp path] (4.241,5.104)--(4.436,4.398);
\draw[gp path] (4.324,4.325)--(4.436,4.398);
\draw[gp path] (5.521,4.083)--(5.634,4.171);
\draw[gp path] (5.810,4.164)--(5.634,4.171);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.280,5.113)--(7.392,5.230);
\draw[gp path] (7.587,5.321)--(7.392,5.230);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.214,4.012)--(5.327,4.098);
\draw[gp path] (5.521,4.083)--(5.327,4.098);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.135,4.334)--(6.248,4.438);
\draw[gp path] (6.441,4.507)--(6.248,4.438);
\draw[gp path] (6.860,4.801)--(6.973,4.913);
\draw[gp path] (7.167,4.996)--(6.973,4.913);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.907,3.958)--(5.020,4.040);
\draw[gp path] (5.214,4.012)--(5.020,4.040);
\draw[gp path] (4.324,4.325)--(4.518,4.108);
\draw[gp path] (4.406,4.032)--(4.518,4.108);
\draw[gp path] (4.713,4.010)--(4.518,4.108);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.441,4.507)--(6.553,4.614);
\draw[gp path] (6.748,4.688)--(6.553,4.614);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.716,4.073)--(5.748,4.098);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.167,4.996)--(7.280,5.113);
\draw[gp path] (7.474,5.200)--(7.280,5.113);
\draw[gp path] (5.748,4.098)--(5.828,4.170);
\draw[gp path] (6.023,4.230)--(5.828,4.170);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.601,3.931)--(4.713,4.010);
\draw[gp path] (4.907,3.958)--(4.713,4.010);
\draw[gp path] (5.409,3.994)--(5.521,4.083);
\draw[gp path] (5.716,4.073)--(5.521,4.083);
\draw[gp path] (4.354,5.173)--(4.466,5.241);
\draw[gp path] (4.129,5.036)--(4.324,4.325);
\draw[gp path] (4.211,4.253)--(4.324,4.325);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.748,4.688)--(6.860,4.801);
\draw[gp path] (7.055,4.879)--(6.860,4.801);
\draw[gp path] (6.023,4.230)--(6.135,4.334);
\draw[gp path] (6.329,4.399)--(6.135,4.334);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.102,3.927)--(5.214,4.012);
\draw[gp path] (5.409,3.994)--(5.214,4.012);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.474,5.200)--(7.587,5.321);
\draw[gp path] (7.781,5.413)--(7.587,5.321);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.795,3.876)--(4.907,3.958);
\draw[gp path] (5.102,3.927)--(4.907,3.958);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.329,4.399)--(6.441,4.507);
\draw[gp path] (6.636,4.575)--(6.441,4.507);
\draw[gp path] (7.055,4.879)--(7.167,4.996);
\draw[gp path] (7.362,5.078)--(7.167,4.996);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.211,4.253)--(4.406,4.032);
\draw[gp path] (4.294,3.956)--(4.406,4.032);
\draw[gp path] (4.601,3.931)--(4.406,4.032);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.911,4.126)--(5.724,4.073);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.604,3.982)--(5.716,4.073);
\draw[gp path] (5.724,4.073)--(5.716,4.073);
\draw[gp path] (5.297,3.906)--(5.409,3.994);
\draw[gp path] (5.604,3.982)--(5.409,3.994);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.636,4.575)--(6.748,4.688);
\draw[gp path] (6.943,4.761)--(6.748,4.688);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.488,3.852)--(4.601,3.931);
\draw[gp path] (4.795,3.876)--(4.601,3.931);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.911,4.126)--(6.023,4.230);
\draw[gp path] (6.217,4.290)--(6.023,4.230);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.017,4.968)--(4.211,4.253);
\draw[gp path] (4.099,4.181)--(4.211,4.253);
\draw[gp path] (4.241,5.104)--(4.354,5.173);
\draw[gp path] (4.990,3.841)--(5.102,3.927);
\draw[gp path] (5.297,3.906)--(5.102,3.927);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.362,5.078)--(7.474,5.200);
\draw[gp path] (7.669,5.287)--(7.474,5.200);
\draw[gp path] (6.217,4.290)--(6.329,4.399);
\draw[gp path] (6.523,4.463)--(6.329,4.399);
\draw[gp path] (6.943,4.761)--(7.055,4.879);
\draw[gp path] (7.250,4.957)--(7.055,4.879);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.683,3.793)--(4.795,3.876);
\draw[gp path] (4.990,3.841)--(4.795,3.876);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.798,4.022)--(5.640,3.980);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.491,3.891)--(5.604,3.982);
\draw[gp path] (5.640,3.980)--(5.604,3.982);
\draw[gp path] (4.099,4.181)--(4.294,3.956);
\draw[gp path] (4.181,3.880)--(4.294,3.956);
\draw[gp path] (4.488,3.852)--(4.294,3.956);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.669,5.287)--(7.781,5.413);
\draw[gp path] (7.976,5.504)--(7.781,5.413);
\draw[gp path] (6.523,4.463)--(6.636,4.575);
\draw[gp path] (6.830,4.644)--(6.636,4.575);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.184,3.818)--(5.297,3.906);
\draw[gp path] (5.491,3.891)--(5.297,3.906);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.798,4.022)--(5.911,4.126);
\draw[gp path] (6.105,4.182)--(5.911,4.126);
\draw[gp path] (7.250,4.957)--(7.362,5.078);
\draw[gp path] (7.557,5.161)--(7.362,5.078);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.376,3.772)--(4.488,3.852);
\draw[gp path] (4.683,3.793)--(4.488,3.852);
\draw[gp path] (4.877,3.756)--(4.990,3.841);
\draw[gp path] (5.184,3.818)--(4.990,3.841);
\draw[gp path] (3.904,4.899)--(4.099,4.181);
\draw[gp path] (3.987,4.109)--(4.099,4.181);
\draw[gp path] (4.129,5.036)--(4.241,5.104);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.830,4.644)--(6.943,4.761);
\draw[gp path] (7.137,4.835)--(6.943,4.761);
\draw[gp path] (6.105,4.182)--(6.217,4.290);
\draw[gp path] (6.411,4.351)--(6.217,4.290);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.570,3.711)--(4.683,3.793);
\draw[gp path] (4.877,3.756)--(4.683,3.793);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.557,5.161)--(7.669,5.287);
\draw[gp path] (7.863,5.373)--(7.669,5.287);
\draw[gp path] (5.686,3.918)--(5.558,3.887);
\draw[gp path] (6.411,4.351)--(6.523,4.463);
\draw[gp path] (6.718,4.528)--(6.523,4.463);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.379,3.801)--(5.491,3.891);
\draw[gp path] (5.558,3.887)--(5.491,3.891);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.137,4.835)--(7.250,4.957);
\draw[gp path] (7.444,5.035)--(7.250,4.957);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.987,4.109)--(4.181,3.880);
\draw[gp path] (4.069,3.804)--(4.181,3.880);
\draw[gp path] (4.376,3.772)--(4.181,3.880);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.686,3.918)--(5.798,4.022);
\draw[gp path] (5.993,4.074)--(5.798,4.022);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.072,3.730)--(5.184,3.818);
\draw[gp path] (5.379,3.801)--(5.184,3.818);
\draw[gp path] (4.264,3.693)--(4.376,3.772);
\draw[gp path] (4.570,3.711)--(4.376,3.772);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.718,4.528)--(6.830,4.644);
\draw[gp path] (7.025,4.713)--(6.830,4.644);
\draw[gp path] (5.993,4.074)--(6.105,4.182);
\draw[gp path] (6.299,4.238)--(6.105,4.182);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.765,3.671)--(4.877,3.756);
\draw[gp path] (5.072,3.730)--(4.877,3.756);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.863,5.373)--(7.976,5.504);
\draw[gp path] (8.170,5.595)--(7.976,5.504);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.792,4.831)--(3.987,4.109);
\draw[gp path] (3.874,4.036)--(3.987,4.109);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.444,5.035)--(7.557,5.161);
\draw[gp path] (7.751,5.243)--(7.557,5.161);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.017,4.968)--(4.129,5.036);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.299,4.238)--(6.411,4.351);
\draw[gp path] (6.606,4.411)--(6.411,4.351);
\draw[gp path] (5.573,3.814)--(5.478,3.794);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.458,3.628)--(4.570,3.711);
\draw[gp path] (4.765,3.671)--(4.570,3.711);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.025,4.713)--(7.137,4.835);
\draw[gp path] (7.332,4.908)--(7.137,4.835);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.267,3.710)--(5.379,3.801);
\draw[gp path] (5.478,3.794)--(5.379,3.801);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.573,3.814)--(5.686,3.918);
\draw[gp path] (5.880,3.965)--(5.686,3.918);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.874,4.036)--(4.069,3.804);
\draw[gp path] (3.957,3.728)--(4.069,3.804);
\draw[gp path] (4.264,3.693)--(4.069,3.804);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.606,4.411)--(6.718,4.528);
\draw[gp path] (6.913,4.592)--(6.718,4.528);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.960,3.642)--(5.072,3.730);
\draw[gp path] (5.267,3.710)--(5.072,3.730);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.751,5.243)--(7.863,5.373);
\draw[gp path] (8.058,5.460)--(7.863,5.373);
\draw[gp path] (5.880,3.965)--(5.993,4.074);
\draw[gp path] (6.187,4.125)--(5.993,4.074);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.151,3.614)--(4.264,3.693);
\draw[gp path] (4.458,3.628)--(4.264,3.693);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.332,4.908)--(7.444,5.035);
\draw[gp path] (7.639,5.112)--(7.444,5.035);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.653,3.585)--(4.765,3.671);
\draw[gp path] (4.960,3.642)--(4.765,3.671);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.187,4.125)--(6.299,4.238);
\draw[gp path] (6.493,4.294)--(6.299,4.238);
\draw[gp path] (6.913,4.592)--(7.025,4.713);
\draw[gp path] (7.219,4.782)--(7.025,4.713);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.680,4.762)--(3.874,4.036);
\draw[gp path] (3.762,3.964)--(3.874,4.036);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.461,3.711)--(5.400,3.699);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.904,4.899)--(4.017,4.968);
\draw[gp path] (4.346,3.546)--(4.458,3.628);
\draw[gp path] (4.653,3.585)--(4.458,3.628);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.058,5.460)--(8.170,5.595);
\draw[gp path] (8.365,5.686)--(8.170,5.595);
\draw[gp path] (5.461,3.711)--(5.573,3.814);
\draw[gp path] (5.768,3.857)--(5.573,3.814);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.154,3.619)--(5.267,3.710);
\draw[gp path] (5.400,3.699)--(5.267,3.710);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.639,5.112)--(7.751,5.243);
\draw[gp path] (7.946,5.325)--(7.751,5.243);
\draw[gp path] (6.493,4.294)--(6.606,4.411);
\draw[gp path] (6.800,4.471)--(6.606,4.411);
\draw[gp path] (7.219,4.782)--(7.332,4.908);
\draw[gp path] (7.526,4.982)--(7.332,4.908);
\draw[gp path] (5.768,3.857)--(5.880,3.965);
\draw[gp path] (6.075,4.012)--(5.880,3.965);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.847,3.554)--(4.960,3.642);
\draw[gp path] (5.154,3.619)--(4.960,3.642);
\draw[gp path] (3.762,3.964)--(3.957,3.728);
\draw[gp path] (3.844,3.652)--(3.957,3.728);
\draw[gp path] (4.151,3.614)--(3.957,3.728);
\draw[gp path] (4.039,3.534)--(4.151,3.614);
\draw[gp path] (4.346,3.546)--(4.151,3.614);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.800,4.471)--(6.913,4.592);
\draw[gp path] (7.107,4.656)--(6.913,4.592);
\draw[gp path] (6.075,4.012)--(6.187,4.125);
\draw[gp path] (6.381,4.177)--(6.187,4.125);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.540,3.500)--(4.653,3.585);
\draw[gp path] (4.847,3.554)--(4.653,3.585);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.946,5.325)--(8.058,5.460);
\draw[gp path] (8.253,5.547)--(8.058,5.460);
\draw[gp path] (5.349,3.607)--(5.325,3.603);
\draw[gp path] (7.526,4.982)--(7.639,5.112);
\draw[gp path] (7.833,5.190)--(7.639,5.112);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.567,4.694)--(3.762,3.964);
\draw[gp path] (3.650,3.892)--(3.762,3.964);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.349,3.607)--(5.461,3.711);
\draw[gp path] (5.656,3.749)--(5.461,3.711);
\draw[gp path] (6.381,4.177)--(6.493,4.294);
\draw[gp path] (6.688,4.350)--(6.493,4.294);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.792,4.831)--(3.904,4.899);
\draw[gp path] (4.233,3.463)--(4.346,3.546);
\draw[gp path] (4.540,3.500)--(4.346,3.546);
\draw[gp path] (5.042,3.529)--(5.154,3.619);
\draw[gp path] (5.325,3.603)--(5.154,3.619);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.107,4.656)--(7.219,4.782);
\draw[gp path] (7.414,4.852)--(7.219,4.782);
\draw[gp path] (5.656,3.749)--(5.768,3.857);
\draw[gp path] (5.963,3.900)--(5.768,3.857);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.735,3.466)--(4.847,3.554);
\draw[gp path] (5.042,3.529)--(4.847,3.554);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.688,4.350)--(6.800,4.471);
\draw[gp path] (6.995,4.530)--(6.800,4.471);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.650,3.892)--(3.844,3.652);
\draw[gp path] (3.732,3.576)--(3.844,3.652);
\draw[gp path] (4.039,3.534)--(3.844,3.652);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.253,5.547)--(8.365,5.686);
\draw[gp path] (8.560,5.777)--(8.365,5.686);
\draw[gp path] (5.963,3.900)--(6.075,4.012);
\draw[gp path] (6.269,4.059)--(6.075,4.012);
\draw[gp path] (7.833,5.190)--(7.946,5.325);
\draw[gp path] (8.140,5.408)--(7.946,5.325);
\draw[gp path] (7.414,4.852)--(7.526,4.982);
\draw[gp path] (7.721,5.056)--(7.526,4.982);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.926,3.455)--(4.039,3.534);
\draw[gp path] (4.233,3.463)--(4.039,3.534);
\draw[gp path] (4.428,3.415)--(4.540,3.500);
\draw[gp path] (4.735,3.466)--(4.540,3.500);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.269,4.059)--(6.381,4.177);
\draw[gp path] (6.576,4.228)--(6.381,4.177);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.236,3.507)--(5.283,3.545);
\draw[gp path] (9.727,4.854)--(9.577,4.859);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.995,4.530)--(7.107,4.656);
\draw[gp path] (7.302,4.721)--(7.107,4.656);
\draw[gp path] (5.283,3.545)--(5.349,3.607);
\draw[gp path] (5.543,3.640)--(5.349,3.607);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.455,4.626)--(3.650,3.892);
\draw[gp path] (3.537,3.819)--(3.650,3.892);
\draw[gp path] (4.930,3.438)--(5.042,3.529);
\draw[gp path] (5.236,3.507)--(5.042,3.529);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.543,3.640)--(5.656,3.749);
\draw[gp path] (5.850,3.787)--(5.656,3.749);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.121,3.381)--(4.233,3.463);
\draw[gp path] (4.428,3.415)--(4.233,3.463);
\draw[gp path] (3.680,4.762)--(3.792,4.831);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.140,5.408)--(8.253,5.547);
\draw[gp path] (8.447,5.634)--(8.253,5.547);
\draw[gp path] (6.576,4.228)--(6.688,4.350);
\draw[gp path] (6.882,4.405)--(6.688,4.350);
\draw[gp path] (7.721,5.056)--(7.833,5.190);
\draw[gp path] (8.028,5.268)--(7.833,5.190);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.623,3.378)--(4.735,3.466);
\draw[gp path] (4.930,3.438)--(4.735,3.466);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.850,3.787)--(5.963,3.900);
\draw[gp path] (6.157,3.942)--(5.963,3.900);
\draw[gp path] (7.302,4.721)--(7.414,4.852);
\draw[gp path] (7.609,4.921)--(7.414,4.852);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.537,3.819)--(3.732,3.576);
\draw[gp path] (3.620,3.501)--(3.732,3.576);
\draw[gp path] (3.926,3.455)--(3.732,3.576);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.882,4.405)--(6.995,4.530);
\draw[gp path] (7.189,4.591)--(6.995,4.530);
\draw[gp path] (6.157,3.942)--(6.269,4.059);
\draw[gp path] (6.463,4.106)--(6.269,4.059);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.316,3.329)--(4.428,3.415);
\draw[gp path] (4.623,3.378)--(4.428,3.415);
\draw[gp path] (3.814,3.376)--(3.926,3.455);
\draw[gp path] (4.121,3.381)--(3.926,3.455);
\draw[gp path] (9.615,4.736)--(9.508,4.741);
\draw[gp path] (9.615,4.736)--(9.727,4.854);
\draw[gp path] (9.922,4.846)--(9.727,4.854);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.431,3.532)--(5.254,3.505);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.124,3.414)--(5.236,3.507);
\draw[gp path] (5.254,3.505)--(5.236,3.507);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.028,5.268)--(8.140,5.408);
\draw[gp path] (8.335,5.490)--(8.140,5.408);
\draw[gp path] (8.447,5.634)--(8.560,5.777);
\draw[gp path] (8.754,5.869)--(8.560,5.777);
\draw[gp path] (7.609,4.921)--(7.721,5.056);
\draw[gp path] (7.916,5.129)--(7.721,5.056);
\draw[gp path] (5.431,3.532)--(5.543,3.640);
\draw[gp path] (5.738,3.674)--(5.543,3.640);
\draw[gp path] (6.463,4.106)--(6.576,4.228);
\draw[gp path] (6.770,4.279)--(6.576,4.228);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.817,3.347)--(4.930,3.438);
\draw[gp path] (5.124,3.414)--(4.930,3.438);
\draw[gp path] (3.343,4.557)--(3.537,3.819);
\draw[gp path] (3.425,3.747)--(3.537,3.819);
\draw[gp path] (4.009,3.298)--(4.121,3.381);
\draw[gp path] (4.316,3.329)--(4.121,3.381);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.189,4.591)--(7.302,4.721);
\draw[gp path] (7.496,4.786)--(7.302,4.721);
\draw[gp path] (5.738,3.674)--(5.850,3.787);
\draw[gp path] (6.045,3.825)--(5.850,3.787);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.567,4.694)--(3.680,4.762);
\draw[gp path] (4.510,3.289)--(4.623,3.378);
\draw[gp path] (4.817,3.347)--(4.623,3.378);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.770,4.279)--(6.882,4.405);
\draw[gp path] (7.077,4.461)--(6.882,4.405);
\draw[gp path] (6.045,3.825)--(6.157,3.942);
\draw[gp path] (6.351,3.985)--(6.157,3.942);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.502,4.619)--(9.439,4.622);
\draw[gp path] (9.502,4.619)--(9.615,4.736);
\draw[gp path] (9.809,4.727)--(9.615,4.736);
\draw[gp path] (9.809,4.727)--(9.922,4.846);
\draw[gp path] (10.116,4.837)--(9.922,4.846);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.916,5.129)--(8.028,5.268);
\draw[gp path] (8.223,5.346)--(8.028,5.268);
\draw[gp path] (8.335,5.490)--(8.447,5.634);
\draw[gp path] (8.642,5.721)--(8.447,5.634);
\draw[gp path] (2.362,2.598)--(2.423,2.633);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.425,3.747)--(3.620,3.501);
\draw[gp path] (3.507,3.425)--(3.620,3.501);
\draw[gp path] (3.814,3.376)--(3.620,3.501);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.496,4.786)--(7.609,4.921);
\draw[gp path] (7.803,4.990)--(7.609,4.921);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.203,3.244)--(4.316,3.329);
\draw[gp path] (4.510,3.289)--(4.316,3.329);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.319,3.424)--(5.188,3.407);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.702,3.297)--(3.814,3.376);
\draw[gp path] (4.009,3.298)--(3.814,3.376);
\draw[gp path] (5.012,3.321)--(5.124,3.414);
\draw[gp path] (5.188,3.407)--(5.124,3.414);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.351,3.985)--(6.463,4.106);
\draw[gp path] (6.658,4.153)--(6.463,4.106);
\draw[gp path] (5.319,3.424)--(5.431,3.532);
\draw[gp path] (5.626,3.561)--(5.431,3.532);
\draw[gp path] (7.077,4.461)--(7.189,4.591);
\draw[gp path] (7.384,4.651)--(7.189,4.591);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.705,3.257)--(4.817,3.347);
\draw[gp path] (5.012,3.321)--(4.817,3.347);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.626,3.561)--(5.738,3.674);
\draw[gp path] (5.933,3.708)--(5.738,3.674);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.896,3.216)--(4.009,3.298);
\draw[gp path] (4.203,3.244)--(4.009,3.298);
\draw[gp path] (3.230,4.490)--(3.425,3.747);
\draw[gp path] (3.313,3.675)--(3.425,3.747);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.658,4.153)--(6.770,4.279);
\draw[gp path] (6.965,4.331)--(6.770,4.279);
\draw[gp path] (8.223,5.346)--(8.335,5.490);
\draw[gp path] (8.529,5.572)--(8.335,5.490);
\draw[gp path] (7.803,4.990)--(7.916,5.129);
\draw[gp path] (8.110,5.203)--(7.916,5.129);
\draw[gp path] (5.933,3.708)--(6.045,3.825);
\draw[gp path] (6.239,3.863)--(6.045,3.825);
\draw[gp path] (8.642,5.721)--(8.754,5.869);
\draw[gp path] (8.949,5.960)--(8.754,5.869);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.398,3.201)--(4.510,3.289);
\draw[gp path] (4.705,3.257)--(4.510,3.289);
\draw[gp path] (9.390,4.503)--(9.502,4.619);
\draw[gp path] (9.697,4.609)--(9.502,4.619);
\draw[gp path] (9.697,4.609)--(9.809,4.727);
\draw[gp path] (10.004,4.717)--(9.809,4.727);
\draw[gp path] (10.004,4.717)--(10.116,4.837);
\draw[gp path] (10.311,4.827)--(10.116,4.837);
\draw[gp path] (9.390,4.503)--(9.369,4.504);
\draw[gp path] (3.455,4.626)--(3.567,4.694);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.384,4.651)--(7.496,4.786);
\draw[gp path] (7.691,4.850)--(7.496,4.786);
\draw[gp path] (6.239,3.863)--(6.351,3.985);
\draw[gp path] (6.545,4.027)--(6.351,3.985);
\draw[gp path] (5.206,3.315)--(5.126,3.307);
\draw[gp path] (6.965,4.331)--(7.077,4.461);
\draw[gp path] (7.272,4.517)--(7.077,4.461);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.313,3.675)--(3.507,3.425);
\draw[gp path] (3.395,3.349)--(3.507,3.425);
\draw[gp path] (3.702,3.297)--(3.507,3.425);
\draw[gp path] (4.091,3.158)--(4.203,3.244);
\draw[gp path] (4.398,3.201)--(4.203,3.244);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.206,3.315)--(5.319,3.424);
\draw[gp path] (5.513,3.449)--(5.319,3.424);
\draw[gp path] (2.249,2.534)--(2.362,2.598);
\draw[gp path] (2.476,2.589)--(2.362,2.598);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.899,3.228)--(5.012,3.321);
\draw[gp path] (5.126,3.307)--(5.012,3.321);
\draw[gp path] (3.589,3.217)--(3.702,3.297);
\draw[gp path] (3.896,3.216)--(3.702,3.297);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.513,3.449)--(5.626,3.561);
\draw[gp path] (5.820,3.591)--(5.626,3.561);
\draw[gp path] (8.110,5.203)--(8.223,5.346);
\draw[gp path] (8.417,5.424)--(8.223,5.346);
\draw[gp path] (7.691,4.850)--(7.803,4.990);
\draw[gp path] (7.998,5.059)--(7.803,4.990);
\draw[gp path] (6.545,4.027)--(6.658,4.153);
\draw[gp path] (6.852,4.200)--(6.658,4.153);
\draw[gp path] (8.529,5.572)--(8.642,5.721);
\draw[gp path] (8.836,5.807)--(8.642,5.721);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.592,3.166)--(4.705,3.257);
\draw[gp path] (4.899,3.228)--(4.705,3.257);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.272,4.517)--(7.384,4.651);
\draw[gp path] (7.579,4.711)--(7.384,4.651);
\draw[gp path] (5.820,3.591)--(5.933,3.708);
\draw[gp path] (6.127,3.742)--(5.933,3.708);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.585,4.491)--(9.697,4.609);
\draw[gp path] (9.892,4.598)--(9.697,4.609);
\draw[gp path] (9.892,4.598)--(10.004,4.717);
\draw[gp path] (10.198,4.706)--(10.004,4.717);
\draw[gp path] (9.336,4.446)--(9.390,4.503);
\draw[gp path] (9.585,4.491)--(9.390,4.503);
\draw[gp path] (10.198,4.706)--(10.311,4.827);
\draw[gp path] (10.505,4.816)--(10.311,4.827);
\draw[gp path] (3.784,3.134)--(3.896,3.216);
\draw[gp path] (4.091,3.158)--(3.896,3.216);
\draw[gp path] (3.118,4.422)--(3.313,3.675);
\draw[gp path] (3.200,3.603)--(3.313,3.675);
\draw[gp path] (4.286,3.113)--(4.398,3.201);
\draw[gp path] (4.592,3.166)--(4.398,3.201);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.852,4.200)--(6.965,4.331);
\draw[gp path] (7.159,4.382)--(6.965,4.331);
\draw[gp path] (6.127,3.742)--(6.239,3.863);
\draw[gp path] (6.433,3.901)--(6.239,3.863);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.343,4.557)--(3.455,4.626);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.094,3.207)--(5.069,3.205);
\draw[gp path] (2.444,2.514)--(2.514,2.557);
\draw[gp path] (7.998,5.059)--(8.110,5.203);
\draw[gp path] (8.305,5.276)--(8.110,5.203);
\draw[gp path] (5.094,3.207)--(5.206,3.315);
\draw[gp path] (5.401,3.336)--(5.206,3.315);
\draw[gp path] (8.417,5.424)--(8.529,5.572);
\draw[gp path] (8.724,5.655)--(8.529,5.572);
\draw[gp path] (7.579,4.711)--(7.691,4.850);
\draw[gp path] (7.885,4.915)--(7.691,4.850);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.979,3.073)--(4.091,3.158);
\draw[gp path] (4.286,3.113)--(4.091,3.158);
\draw[gp path] (4.787,3.135)--(4.899,3.228);
\draw[gp path] (5.069,3.205)--(4.899,3.228);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.433,3.901)--(6.545,4.027);
\draw[gp path] (6.740,4.070)--(6.545,4.027);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.200,3.603)--(3.395,3.349);
\draw[gp path] (3.283,3.273)--(3.395,3.349);
\draw[gp path] (3.589,3.217)--(3.395,3.349);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.836,5.807)--(8.949,5.960);
\draw[gp path] (9.143,6.051)--(8.949,5.960);
\draw[gp path] (5.401,3.336)--(5.513,3.449);
\draw[gp path] (5.708,3.473)--(5.513,3.449);
\draw[gp path] (7.159,4.382)--(7.272,4.517);
\draw[gp path] (7.466,4.572)--(7.272,4.517);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.477,3.138)--(3.589,3.217);
\draw[gp path] (3.784,3.134)--(3.589,3.217);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.137,2.470)--(2.249,2.534);
\draw[gp path] (2.444,2.514)--(2.249,2.534);
\draw[gp path] (5.708,3.473)--(5.820,3.591);
\draw[gp path] (6.015,3.620)--(5.820,3.591);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.779,4.479)--(9.892,4.598);
\draw[gp path] (10.086,4.586)--(9.892,4.598);
\draw[gp path] (10.086,4.586)--(10.198,4.706);
\draw[gp path] (10.393,4.694)--(10.198,4.706);
\draw[gp path] (9.472,4.373)--(9.585,4.491);
\draw[gp path] (9.779,4.479)--(9.585,4.491);
\draw[gp path] (10.393,4.694)--(10.505,4.816);
\draw[gp path] (10.700,4.804)--(10.505,4.816);
\draw[gp path] (9.472,4.373)--(9.299,4.384);
\draw[gp path] (4.480,3.075)--(4.592,3.166);
\draw[gp path] (4.787,3.135)--(4.592,3.166);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.740,4.070)--(6.852,4.200);
\draw[gp path] (7.047,4.247)--(6.852,4.200);
\draw[gp path] (6.015,3.620)--(6.127,3.742);
\draw[gp path] (6.321,3.775)--(6.127,3.742);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.672,3.051)--(3.784,3.134);
\draw[gp path] (3.979,3.073)--(3.784,3.134);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.885,4.915)--(7.998,5.059);
\draw[gp path] (8.192,5.128)--(7.998,5.059);
\draw[gp path] (8.305,5.276)--(8.417,5.424);
\draw[gp path] (8.612,5.502)--(8.417,5.424);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.173,3.025)--(4.286,3.113);
\draw[gp path] (4.480,3.075)--(4.286,3.113);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.466,4.572)--(7.579,4.711);
\draw[gp path] (7.773,4.771)--(7.579,4.711);
\draw[gp path] (8.724,5.655)--(8.836,5.807);
\draw[gp path] (9.031,5.894)--(8.836,5.807);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.006,4.353)--(3.200,3.603);
\draw[gp path] (3.088,3.530)--(3.200,3.603);
\draw[gp path] (4.982,3.106)--(5.046,3.161);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.046,3.161)--(5.094,3.207);
\draw[gp path] (5.289,3.223)--(5.094,3.207);
\draw[gp path] (6.321,3.775)--(6.433,3.901);
\draw[gp path] (6.628,3.939)--(6.433,3.901);
\draw[gp path] (7.047,4.247)--(7.159,4.382);
\draw[gp path] (7.354,4.434)--(7.159,4.382);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.230,4.490)--(3.343,4.557);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.289,3.223)--(5.401,3.336);
\draw[gp path] (5.596,3.356)--(5.401,3.336);
\draw[gp path] (2.332,2.446)--(2.444,2.514);
\draw[gp path] (2.584,2.500)--(2.444,2.514);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.675,3.042)--(4.787,3.135);
\draw[gp path] (4.982,3.106)--(4.787,3.135);
\draw[gp path] (3.866,2.988)--(3.979,3.073);
\draw[gp path] (4.173,3.025)--(3.979,3.073);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.596,3.356)--(5.708,3.473);
\draw[gp path] (5.902,3.498)--(5.708,3.473);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.974,4.466)--(10.086,4.586);
\draw[gp path] (10.281,4.573)--(10.086,4.586);
\draw[gp path] (10.281,4.573)--(10.393,4.694);
\draw[gp path] (10.588,4.682)--(10.393,4.694);
\draw[gp path] (9.667,4.360)--(9.779,4.479);
\draw[gp path] (9.974,4.466)--(9.779,4.479);
\draw[gp path] (10.588,4.682)--(10.700,4.804);
\draw[gp path] (9.360,4.255)--(9.472,4.373);
\draw[gp path] (9.667,4.360)--(9.472,4.373);
\draw[gp path] (3.088,3.530)--(3.283,3.273);
\draw[gp path] (3.170,3.197)--(3.283,3.273);
\draw[gp path] (3.477,3.138)--(3.283,3.273);
\draw[gp path] (9.360,4.255)--(9.229,4.263);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.628,3.939)--(6.740,4.070);
\draw[gp path] (6.935,4.112)--(6.740,4.070);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.365,3.059)--(3.477,3.138);
\draw[gp path] (3.672,3.051)--(3.477,3.138);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.192,5.128)--(8.305,5.276);
\draw[gp path] (8.499,5.350)--(8.305,5.276);
\draw[gp path] (7.773,4.771)--(7.885,4.915);
\draw[gp path] (8.080,4.980)--(7.885,4.915);
\draw[gp path] (8.612,5.502)--(8.724,5.655);
\draw[gp path] (8.919,5.737)--(8.724,5.655);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.368,2.985)--(4.480,3.075);
\draw[gp path] (4.675,3.042)--(4.480,3.075);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.902,3.498)--(6.015,3.620);
\draw[gp path] (6.209,3.649)--(6.015,3.620);
\draw[gp path] (2.025,2.405)--(2.137,2.470);
\draw[gp path] (2.332,2.446)--(2.137,2.470);
\draw[gp path] (7.354,4.434)--(7.466,4.572);
\draw[gp path] (7.661,4.628)--(7.466,4.572);
\draw[gp path] (9.031,5.894)--(9.143,6.051);
\draw[gp path] (9.338,6.142)--(9.143,6.051);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.559,2.969)--(3.672,3.051);
\draw[gp path] (3.866,2.988)--(3.672,3.051);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.935,4.112)--(7.047,4.247);
\draw[gp path] (7.242,4.294)--(7.047,4.247);
\draw[gp path] (6.209,3.649)--(6.321,3.775);
\draw[gp path] (6.515,3.809)--(6.321,3.775);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.061,2.937)--(4.173,3.025);
\draw[gp path] (4.368,2.985)--(4.173,3.025);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.176,3.110)--(5.019,3.101);
\draw[gp path] (2.526,2.422)--(2.617,2.481);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.869,3.011)--(4.982,3.106);
\draw[gp path] (5.019,3.101)--(4.982,3.106);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.176,3.110)--(5.289,3.223);
\draw[gp path] (5.483,3.239)--(5.289,3.223);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.893,4.285)--(3.088,3.530);
\draw[gp path] (2.976,3.458)--(3.088,3.530);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.080,4.980)--(8.192,5.128);
\draw[gp path] (8.387,5.197)--(8.192,5.128);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.168,4.452)--(10.281,4.573);
\draw[gp path] (10.475,4.559)--(10.281,4.573);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.661,4.628)--(7.773,4.771);
\draw[gp path] (7.968,4.832)--(7.773,4.771);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.475,4.559)--(10.588,4.682);
\draw[gp path] (9.861,4.346)--(9.974,4.466);
\draw[gp path] (10.168,4.452)--(9.974,4.466);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.499,5.350)--(8.612,5.502);
\draw[gp path] (8.806,5.580)--(8.612,5.502);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.555,4.240)--(9.667,4.360);
\draw[gp path] (9.861,4.346)--(9.667,4.360);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.483,3.239)--(5.596,3.356);
\draw[gp path] (5.790,3.377)--(5.596,3.356);
\draw[gp path] (6.515,3.809)--(6.628,3.939);
\draw[gp path] (6.822,3.978)--(6.628,3.939);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.248,4.136)--(9.360,4.255);
\draw[gp path] (9.555,4.240)--(9.360,4.255);
\draw[gp path] (9.248,4.136)--(9.159,4.143);
\draw[gp path] (4.562,2.948)--(4.675,3.042);
\draw[gp path] (4.869,3.011)--(4.675,3.042);
\draw[gp path] (3.118,4.422)--(3.230,4.490);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.242,4.294)--(7.354,4.434);
\draw[gp path] (7.548,4.485)--(7.354,4.434);
\draw[gp path] (8.919,5.737)--(9.031,5.894);
\draw[gp path] (9.226,5.981)--(9.031,5.894);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.754,2.902)--(3.866,2.988);
\draw[gp path] (4.061,2.937)--(3.866,2.988);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.219,2.377)--(2.332,2.446);
\draw[gp path] (2.526,2.422)--(2.332,2.446);
\draw[gp path] (5.790,3.377)--(5.902,3.498);
\draw[gp path] (6.097,3.523)--(5.902,3.498);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.976,3.458)--(3.170,3.197);
\draw[gp path] (3.058,3.121)--(3.170,3.197);
\draw[gp path] (3.365,3.059)--(3.170,3.197);
\draw[gp path] (3.252,2.979)--(3.365,3.059);
\draw[gp path] (3.559,2.969)--(3.365,3.059);
\draw[gp path] (4.255,2.894)--(4.368,2.985);
\draw[gp path] (4.562,2.948)--(4.368,2.985);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.822,3.978)--(6.935,4.112);
\draw[gp path] (7.129,4.155)--(6.935,4.112);
\draw[gp path] (6.097,3.523)--(6.209,3.649);
\draw[gp path] (6.403,3.679)--(6.209,3.649);
\draw[gp path] (1.912,2.341)--(2.025,2.405);
\draw[gp path] (2.219,2.377)--(2.025,2.405);
\draw[gp path] (2.721,2.398)--(2.739,2.411);
\draw[gp path] (7.968,4.832)--(8.080,4.980);
\draw[gp path] (8.275,5.045)--(8.080,4.980);
\draw[gp path] (8.387,5.197)--(8.499,5.350);
\draw[gp path] (8.694,5.423)--(8.499,5.350);
\draw[gp path] (5.064,2.998)--(4.978,2.994);
\draw[gp path] (7.548,4.485)--(7.661,4.628);
\draw[gp path] (7.855,4.684)--(7.661,4.628);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.447,2.886)--(3.559,2.969);
\draw[gp path] (3.754,2.902)--(3.559,2.969);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.064,2.998)--(5.176,3.110);
\draw[gp path] (5.371,3.122)--(5.176,3.110);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.949,2.849)--(4.061,2.937);
\draw[gp path] (4.255,2.894)--(4.061,2.937);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.806,5.580)--(8.919,5.737);
\draw[gp path] (9.113,5.819)--(8.919,5.737);
\draw[gp path] (6.403,3.679)--(6.515,3.809);
\draw[gp path] (6.710,3.843)--(6.515,3.809);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.757,2.915)--(4.869,3.011);
\draw[gp path] (4.978,2.994)--(4.869,3.011);
\draw[gp path] (10.363,4.438)--(10.475,4.559);
\draw[gp path] (10.056,4.331)--(10.168,4.452);
\draw[gp path] (10.363,4.438)--(10.168,4.452);
\draw[gp path] (9.749,4.225)--(9.861,4.346);
\draw[gp path] (10.056,4.331)--(9.861,4.346);
\draw[gp path] (9.442,4.121)--(9.555,4.240);
\draw[gp path] (9.749,4.225)--(9.555,4.240);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.371,3.122)--(5.483,3.239);
\draw[gp path] (5.678,3.255)--(5.483,3.239);
\draw[gp path] (7.129,4.155)--(7.242,4.294);
\draw[gp path] (7.436,4.341)--(7.242,4.294);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.135,4.018)--(9.248,4.136);
\draw[gp path] (9.442,4.121)--(9.248,4.136);
\draw[gp path] (9.135,4.018)--(9.088,4.021);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.414,2.349)--(2.526,2.422);
\draw[gp path] (2.721,2.398)--(2.526,2.422);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.781,4.217)--(2.976,3.458);
\draw[gp path] (2.863,3.386)--(2.976,3.458);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.226,5.981)--(9.338,6.142);
\draw[gp path] (9.532,6.233)--(9.338,6.142);
\draw[gp path] (5.678,3.255)--(5.790,3.377);
\draw[gp path] (5.985,3.397)--(5.790,3.377);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.450,2.855)--(4.562,2.948);
\draw[gp path] (4.757,2.915)--(4.562,2.948);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.710,3.843)--(6.822,3.978);
\draw[gp path] (7.017,4.016)--(6.822,3.978);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.642,2.817)--(3.754,2.902);
\draw[gp path] (3.949,2.849)--(3.754,2.902);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.855,4.684)--(7.968,4.832);
\draw[gp path] (8.162,4.892)--(7.968,4.832);
\draw[gp path] (8.275,5.045)--(8.387,5.197);
\draw[gp path] (8.582,5.266)--(8.387,5.197);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.006,4.353)--(3.118,4.422);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.985,3.397)--(6.097,3.523);
\draw[gp path] (6.291,3.548)--(6.097,3.523);
\draw[gp path] (2.107,2.309)--(2.219,2.377);
\draw[gp path] (2.414,2.349)--(2.219,2.377);
\draw[gp path] (7.436,4.341)--(7.548,4.485);
\draw[gp path] (7.743,4.535)--(7.548,4.485);
\draw[gp path] (8.694,5.423)--(8.806,5.580);
\draw[gp path] (9.001,5.658)--(8.806,5.580);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.863,3.386)--(3.058,3.121);
\draw[gp path] (2.945,3.045)--(3.058,3.121);
\draw[gp path] (3.252,2.979)--(3.058,3.121);
\draw[gp path] (4.143,2.803)--(4.255,2.894);
\draw[gp path] (4.450,2.855)--(4.255,2.894);
\draw[gp path] (3.140,2.900)--(3.252,2.979);
\draw[gp path] (3.447,2.886)--(3.252,2.979);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.291,3.548)--(6.403,3.679);
\draw[gp path] (6.598,3.708)--(6.403,3.679);
\draw[gp path] (4.952,2.885)--(4.947,2.885);
\draw[gp path] (7.017,4.016)--(7.129,4.155);
\draw[gp path] (7.324,4.198)--(7.129,4.155);
\draw[gp path] (9.113,5.819)--(9.226,5.981);
\draw[gp path] (9.420,6.068)--(9.226,5.981);
\draw[gp path] (4.952,2.885)--(5.064,2.998);
\draw[gp path] (5.258,3.005)--(5.064,2.998);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.251,4.315)--(10.363,4.438);
\draw[gp path] (9.944,4.210)--(10.056,4.331);
\draw[gp path] (10.251,4.315)--(10.056,4.331);
\draw[gp path] (9.637,4.105)--(9.749,4.225);
\draw[gp path] (9.944,4.210)--(9.749,4.225);
\draw[gp path] (9.330,4.001)--(9.442,4.121);
\draw[gp path] (9.637,4.105)--(9.442,4.121);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.608,2.321)--(2.721,2.398);
\draw[gp path] (2.772,2.392)--(2.721,2.398);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.023,3.899)--(9.135,4.018);
\draw[gp path] (9.330,4.001)--(9.135,4.018);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.258,3.005)--(5.371,3.122);
\draw[gp path] (5.565,3.134)--(5.371,3.122);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.023,3.899)--(9.017,3.900);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.800,2.277)--(1.912,2.341);
\draw[gp path] (2.107,2.309)--(1.912,2.341);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.335,2.804)--(3.447,2.886);
\draw[gp path] (3.642,2.817)--(3.447,2.886);
\draw[gp path] (4.645,2.820)--(4.757,2.915);
\draw[gp path] (4.947,2.885)--(4.757,2.915);
\draw[gp path] (3.836,2.761)--(3.949,2.849);
\draw[gp path] (4.143,2.803)--(3.949,2.849);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.565,3.134)--(5.678,3.255);
\draw[gp path] (5.872,3.271)--(5.678,3.255);
\draw[gp path] (8.162,4.892)--(8.275,5.045);
\draw[gp path] (8.469,5.109)--(8.275,5.045);
\draw[gp path] (6.598,3.708)--(6.710,3.843);
\draw[gp path] (6.904,3.876)--(6.710,3.843);
\draw[gp path] (7.743,4.535)--(7.855,4.684);
\draw[gp path] (8.050,4.739)--(7.855,4.684);
\draw[gp path] (8.582,5.266)--(8.694,5.423);
\draw[gp path] (8.889,5.497)--(8.694,5.423);
\draw[gp path] (2.302,2.276)--(2.414,2.349);
\draw[gp path] (2.608,2.321)--(2.414,2.349);
\draw[gp path] (7.324,4.198)--(7.436,4.341);
\draw[gp path] (7.631,4.388)--(7.436,4.341);
\draw[gp path] (5.872,3.271)--(5.985,3.397);
\draw[gp path] (6.179,3.418)--(5.985,3.397);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.338,2.762)--(4.450,2.855);
\draw[gp path] (4.645,2.820)--(4.450,2.855);
\draw[gp path] (2.669,4.148)--(2.863,3.386);
\draw[gp path] (2.751,3.314)--(2.863,3.386);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.001,5.658)--(9.113,5.819);
\draw[gp path] (9.308,5.902)--(9.113,5.819);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.529,2.732)--(3.642,2.817);
\draw[gp path] (3.836,2.761)--(3.642,2.817);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.904,3.876)--(7.017,4.016);
\draw[gp path] (7.211,4.054)--(7.017,4.016);
\draw[gp path] (6.179,3.418)--(6.291,3.548);
\draw[gp path] (6.485,3.573)--(6.291,3.548);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.031,2.712)--(4.143,2.803);
\draw[gp path] (4.338,2.762)--(4.143,2.803);
\draw[gp path] (2.893,4.285)--(3.006,4.353);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.803,2.293)--(2.876,2.346);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.138,4.193)--(10.251,4.315);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.995,2.240)--(2.107,2.309);
\draw[gp path] (2.302,2.276)--(2.107,2.309);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.831,4.088)--(9.944,4.210);
\draw[gp path] (10.138,4.193)--(9.944,4.210);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.420,6.068)--(9.532,6.233);
\draw[gp path] (9.727,6.325)--(9.532,6.233);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.524,3.984)--(9.637,4.105);
\draw[gp path] (9.831,4.088)--(9.637,4.105);
\draw[gp path] (4.839,2.787)--(4.946,2.879);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.946,2.879)--(4.952,2.885);
\draw[gp path] (5.146,2.888)--(4.952,2.885);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.751,3.314)--(2.945,3.045);
\draw[gp path] (2.833,2.969)--(2.945,3.045);
\draw[gp path] (3.140,2.900)--(2.945,3.045);
\draw[gp path] (9.217,3.882)--(9.330,4.001);
\draw[gp path] (9.524,3.984)--(9.330,4.001);
\draw[gp path] (3.028,2.821)--(3.140,2.900);
\draw[gp path] (3.335,2.804)--(3.140,2.900);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.050,4.739)--(8.162,4.892);
\draw[gp path] (8.357,4.952)--(8.162,4.892);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.006,3.881)--(9.023,3.899);
\draw[gp path] (9.217,3.882)--(9.023,3.899);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.146,2.888)--(5.258,3.005);
\draw[gp path] (5.453,3.012)--(5.258,3.005);
\draw[gp path] (7.631,4.388)--(7.743,4.535);
\draw[gp path] (7.938,4.587)--(7.743,4.535);
\draw[gp path] (8.469,5.109)--(8.582,5.266);
\draw[gp path] (8.776,5.335)--(8.582,5.266);
\draw[gp path] (6.485,3.573)--(6.598,3.708);
\draw[gp path] (6.792,3.737)--(6.598,3.708);
\draw[gp path] (5.453,3.012)--(5.565,3.134);
\draw[gp path] (5.760,3.145)--(5.565,3.134);
\draw[gp path] (7.211,4.054)--(7.324,4.198);
\draw[gp path] (7.518,4.240)--(7.324,4.198);
\draw[gp path] (8.889,5.497)--(9.001,5.658);
\draw[gp path] (9.195,5.736)--(9.001,5.658);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.532,2.725)--(4.645,2.820);
\draw[gp path] (4.839,2.787)--(4.645,2.820);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.496,2.244)--(2.608,2.321);
\draw[gp path] (2.803,2.293)--(2.608,2.321);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.724,2.673)--(3.836,2.761);
\draw[gp path] (4.031,2.712)--(3.836,2.761);
\draw[gp path] (3.222,2.721)--(3.335,2.804);
\draw[gp path] (3.529,2.732)--(3.335,2.804);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.760,3.145)--(5.872,3.271);
\draw[gp path] (6.067,3.287)--(5.872,3.271);
\draw[gp path] (1.995,2.240)--(1.800,2.277);
\draw[gp path] (6.792,3.737)--(6.904,3.876);
\draw[gp path] (7.099,3.910)--(6.904,3.876);
\draw[gp path] (9.308,5.902)--(9.420,6.068);
\draw[gp path] (9.615,6.154)--(9.420,6.068);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.225,2.669)--(4.338,2.762);
\draw[gp path] (4.532,2.725)--(4.338,2.762);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.067,3.287)--(6.179,3.418);
\draw[gp path] (6.373,3.438)--(6.179,3.418);
\draw[gp path] (2.189,2.203)--(2.302,2.276);
\draw[gp path] (2.496,2.244)--(2.302,2.276);
\draw[gp path] (7.938,4.587)--(8.050,4.739);
\draw[gp path] (8.245,4.795)--(8.050,4.739);
\draw[gp path] (8.357,4.952)--(8.469,5.109);
\draw[gp path] (8.664,5.174)--(8.469,5.109);
\draw[gp path] (2.998,2.265)--(3.023,2.284);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.556,4.080)--(2.751,3.314);
\draw[gp path] (2.639,3.241)--(2.751,3.314);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.518,4.240)--(7.631,4.388);
\draw[gp path] (7.825,4.435)--(7.631,4.388);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.026,4.071)--(10.138,4.193);
\draw[gp path] (9.719,3.967)--(9.831,4.088);
\draw[gp path] (10.026,4.071)--(9.831,4.088);
\draw[gp path] (3.417,2.646)--(3.529,2.732);
\draw[gp path] (3.724,2.673)--(3.529,2.732);
\draw[gp path] (9.412,3.864)--(9.524,3.984);
\draw[gp path] (9.719,3.967)--(9.524,3.984);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.776,5.335)--(8.889,5.497);
\draw[gp path] (9.083,5.570)--(8.889,5.497);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.105,3.762)--(9.217,3.882);
\draw[gp path] (9.412,3.864)--(9.217,3.882);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.034,2.770)--(4.931,2.771);
\draw[gp path] (6.373,3.438)--(6.485,3.573);
\draw[gp path] (6.680,3.598)--(6.485,3.573);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.105,3.762)--(8.945,3.777);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.034,2.770)--(5.146,2.888);
\draw[gp path] (5.341,2.890)--(5.146,2.888);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.918,2.622)--(4.031,2.712);
\draw[gp path] (4.225,2.669)--(4.031,2.712);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.099,3.910)--(7.211,4.054);
\draw[gp path] (7.406,4.092)--(7.211,4.054);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.727,2.689)--(4.839,2.787);
\draw[gp path] (4.931,2.771)--(4.839,2.787);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.691,2.211)--(2.803,2.293);
\draw[gp path] (2.998,2.265)--(2.803,2.293);
\draw[gp path] (5.341,2.890)--(5.453,3.012);
\draw[gp path] (5.648,3.019)--(5.453,3.012);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.781,4.217)--(2.893,4.285);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.195,5.736)--(9.308,5.902);
\draw[gp path] (9.502,5.984)--(9.308,5.902);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.833,2.969)--(3.028,2.821);
\draw[gp path] (2.915,2.741)--(3.028,2.821);
\draw[gp path] (3.222,2.721)--(3.028,2.821);
\draw[gp path] (2.639,3.241)--(2.833,2.969);
\draw[gp path] (2.721,2.893)--(2.833,2.969);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.189,2.203)--(1.995,2.240);
\draw[gp path] (5.648,3.019)--(5.760,3.145);
\draw[gp path] (5.955,3.157)--(5.760,3.145);
\draw[gp path] (6.680,3.598)--(6.792,3.737);
\draw[gp path] (6.987,3.767)--(6.792,3.737);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.420,2.629)--(4.532,2.725);
\draw[gp path] (4.727,2.689)--(4.532,2.725);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.825,4.435)--(7.938,4.587);
\draw[gp path] (8.132,4.638)--(7.938,4.587);
\draw[gp path] (8.245,4.795)--(8.357,4.952);
\draw[gp path] (8.551,5.013)--(8.357,4.952);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.611,2.585)--(3.724,2.673);
\draw[gp path] (3.918,2.622)--(3.724,2.673);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.955,3.157)--(6.067,3.287);
\draw[gp path] (6.261,3.303)--(6.067,3.287);
\draw[gp path] (2.384,2.166)--(2.496,2.244);
\draw[gp path] (2.691,2.211)--(2.496,2.244);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.110,2.639)--(3.222,2.721);
\draw[gp path] (3.417,2.646)--(3.222,2.721);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.406,4.092)--(7.518,4.240);
\draw[gp path] (7.713,4.283)--(7.518,4.240);
\draw[gp path] (8.664,5.174)--(8.776,5.335);
\draw[gp path] (8.971,5.404)--(8.776,5.335);
\draw[gp path] (9.615,6.154)--(9.727,6.325);
\draw[gp path] (9.922,6.416)--(9.727,6.325);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.113,2.576)--(4.225,2.669);
\draw[gp path] (4.420,2.629)--(4.225,2.669);
\draw[gp path] (9.914,3.948)--(10.026,4.071);
\draw[gp path] (9.607,3.845)--(9.719,3.967);
\draw[gp path] (9.914,3.948)--(9.719,3.967);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.987,3.767)--(7.099,3.910);
\draw[gp path] (7.294,3.944)--(7.099,3.910);
\draw[gp path] (6.261,3.303)--(6.373,3.438);
\draw[gp path] (6.567,3.459)--(6.373,3.438);
\draw[gp path] (9.083,5.570)--(9.195,5.736);
\draw[gp path] (9.390,5.814)--(9.195,5.736);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.300,3.743)--(9.412,3.864);
\draw[gp path] (9.607,3.845)--(9.412,3.864);
\draw[gp path] (4.921,2.655)--(4.932,2.664);
\draw[gp path] (8.993,3.643)--(9.105,3.762);
\draw[gp path] (9.300,3.743)--(9.105,3.762);
\draw[gp path] (8.993,3.643)--(8.874,3.655);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.885,2.178)--(2.998,2.265);
\draw[gp path] (3.124,2.246)--(2.998,2.265);
\draw[gp path] (4.932,2.664)--(5.034,2.770);
\draw[gp path] (5.228,2.769)--(5.034,2.770);
\draw[gp path] (2.384,2.166)--(2.189,2.203);
\draw[gp path] (5.228,2.769)--(5.341,2.890);
\draw[gp path] (5.535,2.893)--(5.341,2.890);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.305,2.561)--(3.417,2.646);
\draw[gp path] (3.611,2.585)--(3.417,2.646);
\draw[gp path] (2.444,4.011)--(2.639,3.241);
\draw[gp path] (2.526,3.169)--(2.639,3.241);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.132,4.638)--(8.245,4.795);
\draw[gp path] (8.439,4.851)--(8.245,4.795);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.615,2.591)--(4.727,2.689);
\draw[gp path] (4.921,2.655)--(4.727,2.689);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.713,4.283)--(7.825,4.435);
\draw[gp path] (8.020,4.482)--(7.825,4.435);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.806,2.531)--(3.918,2.622);
\draw[gp path] (4.113,2.576)--(3.918,2.622);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.567,3.459)--(6.680,3.598);
\draw[gp path] (6.874,3.623)--(6.680,3.598);
\draw[gp path] (5.535,2.893)--(5.648,3.019);
\draw[gp path] (5.842,3.026)--(5.648,3.019);
\draw[gp path] (9.502,5.984)--(9.615,6.154);
\draw[gp path] (9.809,6.241)--(9.615,6.154);
\draw[gp path] (8.551,5.013)--(8.664,5.174);
\draw[gp path] (8.858,5.239)--(8.664,5.174);
\draw[gp path] (7.294,3.944)--(7.406,4.092);
\draw[gp path] (7.601,4.130)--(7.406,4.092);
\draw[gp path] (2.578,2.129)--(2.691,2.211);
\draw[gp path] (2.885,2.178)--(2.691,2.211);
\draw[gp path] (5.842,3.026)--(5.955,3.157);
\draw[gp path] (6.149,3.168)--(5.955,3.157);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.721,2.893)--(2.915,2.741);
\draw[gp path] (2.803,2.662)--(2.915,2.741);
\draw[gp path] (3.110,2.639)--(2.915,2.741);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.971,5.404)--(9.083,5.570);
\draw[gp path] (9.278,5.644)--(9.083,5.570);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.526,3.169)--(2.721,2.893);
\draw[gp path] (2.608,2.817)--(2.721,2.893);
\draw[gp path] (2.669,4.148)--(2.781,4.217);
\draw[gp path] (4.308,2.534)--(4.420,2.629);
\draw[gp path] (4.615,2.591)--(4.420,2.629);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.874,3.623)--(6.987,3.767);
\draw[gp path] (7.181,3.796)--(6.987,3.767);
\draw[gp path] (6.149,3.168)--(6.261,3.303);
\draw[gp path] (6.455,3.319)--(6.261,3.303);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.499,2.496)--(3.611,2.585);
\draw[gp path] (3.806,2.531)--(3.611,2.585);
\draw[gp path] (9.801,3.826)--(9.914,3.948);
\draw[gp path] (9.494,3.724)--(9.607,3.845);
\draw[gp path] (9.801,3.826)--(9.607,3.845);
\draw[gp path] (2.998,2.557)--(3.110,2.639);
\draw[gp path] (3.305,2.561)--(3.110,2.639);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.578,2.129)--(2.384,2.166);
\draw[gp path] (3.080,2.146)--(3.180,2.226);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.187,3.623)--(9.300,3.743);
\draw[gp path] (9.494,3.724)--(9.300,3.743);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.390,5.814)--(9.502,5.984);
\draw[gp path] (9.697,6.067)--(9.502,5.984);
\draw[gp path] (8.020,4.482)--(8.132,4.638);
\draw[gp path] (8.327,4.690)--(8.132,4.638);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.880,3.523)--(8.993,3.643);
\draw[gp path] (9.187,3.623)--(8.993,3.643);
\draw[gp path] (4.001,2.483)--(4.113,2.576);
\draw[gp path] (4.308,2.534)--(4.113,2.576);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.601,4.130)--(7.713,4.283);
\draw[gp path] (7.908,4.325)--(7.713,4.283);
\draw[gp path] (8.439,4.851)--(8.551,5.013);
\draw[gp path] (8.746,5.073)--(8.551,5.013);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.880,3.523)--(8.802,3.532);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.116,2.647)--(4.933,2.653);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.809,2.555)--(4.921,2.655);
\draw[gp path] (4.933,2.653)--(4.921,2.655);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.455,3.319)--(6.567,3.459);
\draw[gp path] (6.762,3.479)--(6.567,3.459);
\draw[gp path] (5.116,2.647)--(5.228,2.769);
\draw[gp path] (5.423,2.767)--(5.228,2.769);
\draw[gp path] (7.181,3.796)--(7.294,3.944);
\draw[gp path] (7.488,3.978)--(7.294,3.944);
\draw[gp path] (8.858,5.239)--(8.971,5.404);
\draw[gp path] (9.165,5.474)--(8.971,5.404);
\draw[gp path] (5.423,2.767)--(5.535,2.893);
\draw[gp path] (5.730,2.896)--(5.535,2.893);
\draw[gp path] (2.773,2.092)--(2.885,2.178);
\draw[gp path] (3.080,2.146)--(2.885,2.178);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.192,2.475)--(3.305,2.561);
\draw[gp path] (3.499,2.496)--(3.305,2.561);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.809,6.241)--(9.922,6.416);
\draw[gp path] (10.116,6.507)--(9.922,6.416);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.502,2.494)--(4.615,2.591);
\draw[gp path] (4.809,2.555)--(4.615,2.591);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.730,2.896)--(5.842,3.026);
\draw[gp path] (6.037,3.034)--(5.842,3.026);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.694,2.440)--(3.806,2.531);
\draw[gp path] (4.001,2.483)--(3.806,2.531);
\draw[gp path] (2.332,3.943)--(2.526,3.169);
\draw[gp path] (2.414,3.097)--(2.526,3.169);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.762,3.479)--(6.874,3.623);
\draw[gp path] (7.069,3.648)--(6.874,3.623);
\draw[gp path] (9.278,5.644)--(9.390,5.814);
\draw[gp path] (9.585,5.892)--(9.390,5.814);
\draw[gp path] (6.037,3.034)--(6.149,3.168);
\draw[gp path] (6.343,3.180)--(6.149,3.168);
\draw[gp path] (7.908,4.325)--(8.020,4.482);
\draw[gp path] (8.214,4.529)--(8.020,4.482);
\draw[gp path] (2.773,2.092)--(2.578,2.129);
\draw[gp path] (8.327,4.690)--(8.439,4.851);
\draw[gp path] (8.634,4.907)--(8.439,4.851);
\draw[gp path] (3.274,2.113)--(3.344,2.172);
\draw[gp path] (7.488,3.978)--(7.601,4.130);
\draw[gp path] (7.795,4.168)--(7.601,4.130);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.195,2.438)--(4.308,2.534);
\draw[gp path] (4.502,2.494)--(4.308,2.534);
\draw[gp path] (9.689,3.703)--(9.801,3.826);
\draw[gp path] (9.382,3.602)--(9.494,3.724);
\draw[gp path] (9.689,3.703)--(9.494,3.724);
\draw[gp path] (2.608,2.817)--(2.803,2.662);
\draw[gp path] (2.691,2.583)--(2.803,2.662);
\draw[gp path] (2.998,2.557)--(2.803,2.662);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.746,5.073)--(8.858,5.239);
\draw[gp path] (9.053,5.303)--(8.858,5.239);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.075,3.502)--(9.187,3.623);
\draw[gp path] (9.382,3.602)--(9.187,3.623);
\draw[gp path] (2.414,3.097)--(2.608,2.817);
\draw[gp path] (2.496,2.741)--(2.608,2.817);
\draw[gp path] (8.768,3.404)--(8.880,3.523);
\draw[gp path] (9.075,3.502)--(8.880,3.523);
\draw[gp path] (2.556,4.080)--(2.669,4.148);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.343,3.180)--(6.455,3.319);
\draw[gp path] (6.650,3.335)--(6.455,3.319);
\draw[gp path] (7.069,3.648)--(7.181,3.796);
\draw[gp path] (7.376,3.825)--(7.181,3.796);
\draw[gp path] (9.697,6.067)--(9.809,6.241);
\draw[gp path] (10.004,6.328)--(9.809,6.241);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.387,2.408)--(3.499,2.496);
\draw[gp path] (3.694,2.440)--(3.499,2.496);
\draw[gp path] (8.768,3.404)--(8.730,3.408);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.004,2.526)--(4.961,2.528);
\draw[gp path] (5.004,2.526)--(5.116,2.647);
\draw[gp path] (5.311,2.641)--(5.116,2.647);
\draw[gp path] (2.968,2.055)--(3.080,2.146);
\draw[gp path] (3.274,2.113)--(3.080,2.146);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.885,2.474)--(2.998,2.557);
\draw[gp path] (3.192,2.475)--(2.998,2.557);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.165,5.474)--(9.278,5.644);
\draw[gp path] (9.472,5.717)--(9.278,5.644);
\draw[gp path] (5.311,2.641)--(5.423,2.767);
\draw[gp path] (5.618,2.765)--(5.423,2.767);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.888,2.390)--(4.001,2.483);
\draw[gp path] (4.195,2.438)--(4.001,2.483);
\draw[gp path] (4.697,2.456)--(4.809,2.555);
\draw[gp path] (4.961,2.528)--(4.809,2.555);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.618,2.765)--(5.730,2.896);
\draw[gp path] (5.924,2.899)--(5.730,2.896);
\draw[gp path] (6.650,3.335)--(6.762,3.479);
\draw[gp path] (6.957,3.500)--(6.762,3.479);
\draw[gp path] (7.795,4.168)--(7.908,4.325);
\draw[gp path] (8.102,4.368)--(7.908,4.325);
\draw[gp path] (8.214,4.529)--(8.327,4.690);
\draw[gp path] (8.521,4.741)--(8.327,4.690);
\draw[gp path] (2.968,2.055)--(2.773,2.092);
\draw[gp path] (7.376,3.825)--(7.488,3.978);
\draw[gp path] (7.683,4.011)--(7.488,3.978);
\draw[gp path] (8.634,4.907)--(8.746,5.073);
\draw[gp path] (8.941,5.133)--(8.746,5.073);
\draw[gp path] (5.924,2.899)--(6.037,3.034);
\draw[gp path] (6.231,3.041)--(6.037,3.034);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.390,2.396)--(4.502,2.494);
\draw[gp path] (4.697,2.456)--(4.502,2.494);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.585,5.892)--(9.697,6.067);
\draw[gp path] (9.892,6.149)--(9.697,6.067);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.080,2.390)--(3.192,2.475);
\draw[gp path] (3.387,2.408)--(3.192,2.475);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.469,2.081)--(3.515,2.121);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.581,2.350)--(3.694,2.440);
\draw[gp path] (3.888,2.390)--(3.694,2.440);
\draw[gp path] (9.577,3.581)--(9.689,3.703);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.957,3.500)--(7.069,3.648);
\draw[gp path] (7.264,3.673)--(7.069,3.648);
\draw[gp path] (9.053,5.303)--(9.165,5.474);
\draw[gp path] (9.360,5.543)--(9.165,5.474);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.270,3.481)--(9.382,3.602);
\draw[gp path] (9.577,3.581)--(9.382,3.602);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.231,3.041)--(6.343,3.180);
\draw[gp path] (6.537,3.192)--(6.343,3.180);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.219,3.875)--(2.414,3.097);
\draw[gp path] (2.302,3.024)--(2.414,3.097);
\draw[gp path] (8.963,3.382)--(9.075,3.502);
\draw[gp path] (9.270,3.481)--(9.075,3.502);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.162,2.018)--(3.274,2.113);
\draw[gp path] (3.469,2.081)--(3.274,2.113);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.083,2.343)--(4.195,2.438);
\draw[gp path] (4.390,2.396)--(4.195,2.438);
\draw[gp path] (8.660,3.289)--(8.768,3.404);
\draw[gp path] (8.963,3.382)--(8.768,3.404);
\draw[gp path] (4.891,2.419)--(4.973,2.493);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.973,2.493)--(5.004,2.526);
\draw[gp path] (5.198,2.515)--(5.004,2.526);
\draw[gp path] (8.102,4.368)--(8.214,4.529);
\draw[gp path] (8.409,4.575)--(8.214,4.529);
\draw[gp path] (7.683,4.011)--(7.795,4.168);
\draw[gp path] (7.990,4.207)--(7.795,4.168);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.496,2.741)--(2.691,2.583);
\draw[gp path] (2.578,2.504)--(2.691,2.583);
\draw[gp path] (2.885,2.474)--(2.691,2.583);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.198,2.515)--(5.311,2.641);
\draw[gp path] (5.505,2.635)--(5.311,2.641);
\draw[gp path] (10.004,6.328)--(10.116,6.507);
\draw[gp path] (10.311,6.598)--(10.116,6.507);
\draw[gp path] (6.537,3.192)--(6.650,3.335);
\draw[gp path] (6.844,3.351)--(6.650,3.335);
\draw[gp path] (9.472,5.717)--(9.585,5.892);
\draw[gp path] (9.779,5.970)--(9.585,5.892);
\draw[gp path] (8.521,4.741)--(8.634,4.907);
\draw[gp path] (8.828,4.963)--(8.634,4.907);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.302,3.024)--(2.496,2.741);
\draw[gp path] (2.384,2.665)--(2.496,2.741);
\draw[gp path] (3.274,2.320)--(3.387,2.408);
\draw[gp path] (3.581,2.350)--(3.387,2.408);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.505,2.635)--(5.618,2.765);
\draw[gp path] (5.812,2.764)--(5.618,2.765);
\draw[gp path] (7.264,3.673)--(7.376,3.825);
\draw[gp path] (7.570,3.854)--(7.376,3.825);
\draw[gp path] (3.162,2.018)--(2.968,2.055);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.444,4.011)--(2.556,4.080);
\draw[gp path] (4.584,2.356)--(4.697,2.456);
\draw[gp path] (4.891,2.419)--(4.697,2.456);
\draw[gp path] (3.776,2.297)--(3.888,2.390);
\draw[gp path] (4.083,2.343)--(3.888,2.390);
\draw[gp path] (2.773,2.392)--(2.885,2.474);
\draw[gp path] (3.080,2.390)--(2.885,2.474);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.941,5.133)--(9.053,5.303);
\draw[gp path] (9.248,5.368)--(9.053,5.303);
\draw[gp path] (5.812,2.764)--(5.924,2.899);
\draw[gp path] (6.119,2.901)--(5.924,2.899);
\draw[gp path] (3.664,2.048)--(3.690,2.072);
\draw[gp path] (6.844,3.351)--(6.957,3.500);
\draw[gp path] (7.151,3.520)--(6.957,3.500);
\draw[gp path] (6.119,2.901)--(6.231,3.041);
\draw[gp path] (6.425,3.048)--(6.231,3.041);
\draw[gp path] (9.892,6.149)--(10.004,6.328);
\draw[gp path] (10.198,6.415)--(10.004,6.328);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.277,2.299)--(4.390,2.396);
\draw[gp path] (4.584,2.356)--(4.390,2.396);
\draw[gp path] (9.464,3.459)--(9.577,3.581);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.360,5.543)--(9.472,5.717);
\draw[gp path] (9.667,5.791)--(9.472,5.717);
\draw[gp path] (3.357,1.981)--(3.469,2.081);
\draw[gp path] (3.664,2.048)--(3.469,2.081);
\draw[gp path] (7.990,4.207)--(8.102,4.368);
\draw[gp path] (8.297,4.411)--(8.102,4.368);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.157,3.359)--(9.270,3.481);
\draw[gp path] (9.464,3.459)--(9.270,3.481);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.570,3.854)--(7.683,4.011);
\draw[gp path] (7.877,4.045)--(7.683,4.011);
\draw[gp path] (8.409,4.575)--(8.521,4.741);
\draw[gp path] (8.716,4.793)--(8.521,4.741);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.850,3.261)--(8.963,3.382);
\draw[gp path] (9.157,3.359)--(8.963,3.382);
\draw[gp path] (3.469,2.259)--(3.581,2.350);
\draw[gp path] (3.776,2.297)--(3.581,2.350);
\draw[gp path] (2.968,2.305)--(3.080,2.390);
\draw[gp path] (3.274,2.320)--(3.080,2.390);
\draw[gp path] (8.850,3.261)--(8.657,3.284);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.425,3.048)--(6.537,3.192);
\draw[gp path] (6.732,3.203)--(6.537,3.192);
\draw[gp path] (7.151,3.520)--(7.264,3.673);
\draw[gp path] (7.458,3.697)--(7.264,3.673);
\draw[gp path] (8.828,4.963)--(8.941,5.133);
\draw[gp path] (9.135,5.193)--(8.941,5.133);
\draw[gp path] (5.086,2.389)--(5.026,2.394);
\draw[gp path] (5.086,2.389)--(5.198,2.515);
\draw[gp path] (5.393,2.505)--(5.198,2.515);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.971,2.248)--(4.083,2.343);
\draw[gp path] (4.277,2.299)--(4.083,2.343);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.357,1.981)--(3.162,2.018);
\draw[gp path] (5.393,2.505)--(5.505,2.635);
\draw[gp path] (5.700,2.629)--(5.505,2.635);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.779,2.317)--(4.891,2.419);
\draw[gp path] (5.026,2.394)--(4.891,2.419);
\draw[gp path] (2.107,3.806)--(2.302,3.024);
\draw[gp path] (2.189,2.952)--(2.302,3.024);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.779,5.970)--(9.892,6.149);
\draw[gp path] (10.086,6.231)--(9.892,6.149);
\draw[gp path] (5.700,2.629)--(5.812,2.764);
\draw[gp path] (6.007,2.762)--(5.812,2.764);
\draw[gp path] (6.732,3.203)--(6.844,3.351);
\draw[gp path] (7.039,3.367)--(6.844,3.351);
\draw[gp path] (9.248,5.368)--(9.360,5.543);
\draw[gp path] (9.555,5.612)--(9.360,5.543);
\draw[gp path] (3.858,2.015)--(3.868,2.025);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.384,2.665)--(2.578,2.504);
\draw[gp path] (2.773,2.392)--(2.578,2.504);
\draw[gp path] (3.162,2.232)--(3.274,2.320);
\draw[gp path] (3.469,2.259)--(3.274,2.320);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.877,4.045)--(7.990,4.207);
\draw[gp path] (8.184,4.245)--(7.990,4.207);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.472,2.257)--(4.584,2.356);
\draw[gp path] (4.779,2.317)--(4.584,2.356);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.297,4.411)--(8.409,4.575);
\draw[gp path] (8.604,4.622)--(8.409,4.575);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.189,2.952)--(2.384,2.665);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.007,2.762)--(6.119,2.901);
\draw[gp path] (6.313,2.904)--(6.119,2.901);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.664,2.204)--(3.776,2.297);
\draw[gp path] (3.971,2.248)--(3.776,2.297);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.458,3.697)--(7.570,3.854);
\draw[gp path] (7.765,3.884)--(7.570,3.854);
\draw[gp path] (3.551,1.944)--(3.664,2.048);
\draw[gp path] (3.858,2.015)--(3.664,2.048);
\draw[gp path] (8.716,4.793)--(8.828,4.963);
\draw[gp path] (9.023,5.019)--(8.828,4.963);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.968,2.305)--(2.773,2.392);
\draw[gp path] (2.332,3.943)--(2.444,4.011);
\draw[gp path] (9.352,3.336)--(9.464,3.459);
\draw[gp path] (9.045,3.238)--(9.157,3.359);
\draw[gp path] (9.352,3.336)--(9.157,3.359);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.039,3.367)--(7.151,3.520);
\draw[gp path] (7.346,3.541)--(7.151,3.520);
\draw[gp path] (6.313,2.904)--(6.425,3.048);
\draw[gp path] (6.620,3.055)--(6.425,3.048);
\draw[gp path] (9.667,5.791)--(9.779,5.970);
\draw[gp path] (9.974,6.048)--(9.779,5.970);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.738,3.141)--(8.850,3.261);
\draw[gp path] (9.045,3.238)--(8.850,3.261);
\draw[gp path] (4.165,2.201)--(4.277,2.299);
\draw[gp path] (4.472,2.257)--(4.277,2.299);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.198,6.415)--(10.311,6.598);
\draw[gp path] (10.505,6.690)--(10.311,6.598);
\draw[gp path] (3.551,1.944)--(3.357,1.981);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.738,3.141)--(8.584,3.160);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.135,5.193)--(9.248,5.368);
\draw[gp path] (9.442,5.433)--(9.248,5.368);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.974,2.279)--(5.054,2.353);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.054,2.353)--(5.086,2.389);
\draw[gp path] (5.281,2.374)--(5.086,2.389);
\draw[gp path] (5.281,2.374)--(5.393,2.505);
\draw[gp path] (5.587,2.494)--(5.393,2.505);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.357,2.168)--(3.469,2.259);
\draw[gp path] (3.664,2.204)--(3.469,2.259);
\draw[gp path] (3.162,2.232)--(2.968,2.305);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.620,3.055)--(6.732,3.203);
\draw[gp path] (6.927,3.215)--(6.732,3.203);
\draw[gp path] (7.765,3.884)--(7.877,4.045);
\draw[gp path] (8.072,4.079)--(7.877,4.045);
\draw[gp path] (8.184,4.245)--(8.297,4.411);
\draw[gp path] (8.491,4.453)--(8.297,4.411);
\draw[gp path] (5.587,2.494)--(5.700,2.629);
\draw[gp path] (5.894,2.623)--(5.700,2.629);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.858,2.152)--(3.971,2.248);
\draw[gp path] (4.165,2.201)--(3.971,2.248);
\draw[gp path] (4.667,2.216)--(4.779,2.317);
\draw[gp path] (4.974,2.279)--(4.779,2.317);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.346,3.541)--(7.458,3.697);
\draw[gp path] (7.653,3.722)--(7.458,3.697);
\draw[gp path] (8.604,4.622)--(8.716,4.793);
\draw[gp path] (8.911,4.844)--(8.716,4.793);
\draw[gp path] (5.894,2.623)--(6.007,2.762);
\draw[gp path] (6.201,2.761)--(6.007,2.762);
\draw[gp path] (9.555,5.612)--(9.667,5.791);
\draw[gp path] (9.861,5.864)--(9.667,5.791);
\draw[gp path] (10.086,6.231)--(10.198,6.415);
\draw[gp path] (10.393,6.502)--(10.198,6.415);
\draw[gp path] (3.746,1.907)--(3.858,2.015);
\draw[gp path] (3.997,1.992)--(3.858,2.015);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (1.995,3.738)--(2.189,2.952);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.927,3.215)--(7.039,3.367);
\draw[gp path] (7.233,3.384)--(7.039,3.367);
\draw[gp path] (9.023,5.019)--(9.135,5.193);
\draw[gp path] (9.330,5.254)--(9.135,5.193);
\draw[gp path] (6.201,2.761)--(6.313,2.904);
\draw[gp path] (6.507,2.907)--(6.313,2.904);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.360,2.157)--(4.472,2.257);
\draw[gp path] (4.667,2.216)--(4.472,2.257);
\draw[gp path] (3.357,2.168)--(3.162,2.232);
\draw[gp path] (9.240,3.214)--(9.352,3.336);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.746,1.907)--(3.551,1.944);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.551,2.110)--(3.664,2.204);
\draw[gp path] (3.858,2.152)--(3.664,2.204);
\draw[gp path] (8.933,3.116)--(9.045,3.238);
\draw[gp path] (9.240,3.214)--(9.045,3.238);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.072,4.079)--(8.184,4.245);
\draw[gp path] (8.379,4.283)--(8.184,4.245);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.626,3.020)--(8.738,3.141);
\draw[gp path] (8.933,3.116)--(8.738,3.141);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.653,3.722)--(7.765,3.884);
\draw[gp path] (7.960,3.913)--(7.765,3.884);
\draw[gp path] (6.507,2.907)--(6.620,3.055);
\draw[gp path] (6.814,3.062)--(6.620,3.055);
\draw[gp path] (8.491,4.453)--(8.604,4.622);
\draw[gp path] (8.798,4.669)--(8.604,4.622);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.626,3.020)--(8.512,3.035);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.974,6.048)--(10.086,6.231);
\draw[gp path] (10.281,6.314)--(10.086,6.231);
\draw[gp path] (9.442,5.433)--(9.555,5.612);
\draw[gp path] (9.749,5.681)--(9.555,5.612);
\draw[gp path] (5.168,2.244)--(5.149,2.246);
\draw[gp path] (5.168,2.244)--(5.281,2.374);
\draw[gp path] (5.475,2.359)--(5.281,2.374);
\draw[gp path] (7.233,3.384)--(7.346,3.541);
\draw[gp path] (7.540,3.561)--(7.346,3.541);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.053,2.104)--(4.165,2.201);
\draw[gp path] (4.360,2.157)--(4.165,2.201);
\draw[gp path] (2.219,3.875)--(2.332,3.943);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.475,2.359)--(5.587,2.494);
\draw[gp path] (5.782,2.484)--(5.587,2.494);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.861,2.176)--(4.974,2.279);
\draw[gp path] (5.149,2.246)--(4.974,2.279);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.911,4.844)--(9.023,5.019);
\draw[gp path] (9.217,5.074)--(9.023,5.019);
\draw[gp path] (5.782,2.484)--(5.894,2.623);
\draw[gp path] (6.089,2.617)--(5.894,2.623);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.551,2.110)--(3.357,2.168);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.940,1.870)--(4.049,1.979);
\draw[gp path] (6.814,3.062)--(6.927,3.215);
\draw[gp path] (7.121,3.227)--(6.927,3.215);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.554,2.114)--(4.667,2.216);
\draw[gp path] (4.861,2.176)--(4.667,2.216);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.089,2.617)--(6.201,2.761);
\draw[gp path] (6.395,2.759)--(6.201,2.761);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.746,2.057)--(3.858,2.152);
\draw[gp path] (4.053,2.104)--(3.858,2.152);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.861,5.864)--(9.974,6.048);
\draw[gp path] (10.168,6.126)--(9.974,6.048);
\draw[gp path] (7.960,3.913)--(8.072,4.079);
\draw[gp path] (8.267,4.113)--(8.072,4.079);
\draw[gp path] (9.330,5.254)--(9.442,5.433);
\draw[gp path] (9.637,5.497)--(9.442,5.433);
\draw[gp path] (3.940,1.870)--(3.746,1.907);
\draw[gp path] (7.540,3.561)--(7.653,3.722);
\draw[gp path] (7.847,3.747)--(7.653,3.722);
\draw[gp path] (8.379,4.283)--(8.491,4.453);
\draw[gp path] (8.686,4.496)--(8.491,4.453);
\draw[gp path] (10.393,6.502)--(10.505,6.690);
\draw[gp path] (10.700,6.781)--(10.505,6.690);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.127,3.091)--(9.240,3.214);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.395,2.759)--(6.507,2.907);
\draw[gp path] (6.702,2.910)--(6.507,2.907);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.820,2.995)--(8.933,3.116);
\draw[gp path] (9.127,3.091)--(8.933,3.116);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.121,3.227)--(7.233,3.384);
\draw[gp path] (7.428,3.400)--(7.233,3.384);
\draw[gp path] (8.798,4.669)--(8.911,4.844);
\draw[gp path] (9.105,4.895)--(8.911,4.844);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.247,2.057)--(4.360,2.157);
\draw[gp path] (4.554,2.114)--(4.360,2.157);
\draw[gp path] (8.513,2.900)--(8.626,3.020);
\draw[gp path] (8.820,2.995)--(8.626,3.020);
\draw[gp path] (5.056,2.137)--(5.160,2.235);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.160,2.235)--(5.168,2.244);
\draw[gp path] (5.363,2.224)--(5.168,2.244);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.513,2.900)--(8.438,2.910);
\draw[gp path] (3.746,2.057)--(3.551,2.110);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.363,2.224)--(5.475,2.359);
\draw[gp path] (5.670,2.344)--(5.475,2.359);
\draw[gp path] (9.749,5.681)--(9.861,5.864);
\draw[gp path] (10.056,5.938)--(9.861,5.864);
\draw[gp path] (6.702,2.910)--(6.814,3.062);
\draw[gp path] (7.009,3.070)--(6.814,3.062);
\draw[gp path] (5.670,2.344)--(5.782,2.484);
\draw[gp path] (5.977,2.473)--(5.782,2.484);
\draw[gp path] (9.217,5.074)--(9.330,5.254);
\draw[gp path] (9.524,5.314)--(9.330,5.254);
\draw[gp path] (10.281,6.314)--(10.393,6.502);
\draw[gp path] (10.588,6.588)--(10.393,6.502);
\draw[gp path] (4.135,1.833)--(4.232,1.935);
\draw[gp path] (7.847,3.747)--(7.960,3.913);
\draw[gp path] (8.154,3.942)--(7.960,3.913);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.940,2.006)--(4.053,2.104);
\draw[gp path] (4.247,2.057)--(4.053,2.104);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.267,4.113)--(8.379,4.283);
\draw[gp path] (8.574,4.321)--(8.379,4.283);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.749,2.073)--(4.861,2.176);
\draw[gp path] (5.056,2.137)--(4.861,2.176);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.428,3.400)--(7.540,3.561);
\draw[gp path] (7.735,3.581)--(7.540,3.561);
\draw[gp path] (5.977,2.473)--(6.089,2.617);
\draw[gp path] (6.283,2.611)--(6.089,2.617);
\draw[gp path] (4.135,1.833)--(3.940,1.870);
\draw[gp path] (8.686,4.496)--(8.798,4.669);
\draw[gp path] (8.993,4.716)--(8.798,4.669);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.107,3.806)--(2.219,3.875);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.009,3.070)--(7.121,3.227);
\draw[gp path] (7.316,3.238)--(7.121,3.227);
\draw[gp path] (6.283,2.611)--(6.395,2.759);
\draw[gp path] (6.589,2.757)--(6.395,2.759);
\draw[gp path] (9.637,5.497)--(9.749,5.681);
\draw[gp path] (9.944,5.750)--(9.749,5.681);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.442,2.013)--(4.554,2.114);
\draw[gp path] (4.749,2.073)--(4.554,2.114);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.168,6.126)--(10.281,6.314);
\draw[gp path] (10.475,6.396)--(10.281,6.314);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.940,2.006)--(3.746,2.057);
\draw[gp path] (9.015,2.969)--(9.127,3.091);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.105,4.895)--(9.217,5.074);
\draw[gp path] (9.412,5.130)--(9.217,5.074);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.250,2.099)--(5.287,2.133);
\draw[gp path] (8.708,2.873)--(8.820,2.995);
\draw[gp path] (9.015,2.969)--(8.820,2.995);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.735,3.581)--(7.847,3.747);
\draw[gp path] (8.042,3.772)--(7.847,3.747);
\draw[gp path] (8.154,3.942)--(8.267,4.113);
\draw[gp path] (8.461,4.146)--(8.267,4.113);
\draw[gp path] (6.589,2.757)--(6.702,2.910);
\draw[gp path] (6.896,2.913)--(6.702,2.910);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.401,2.779)--(8.513,2.900);
\draw[gp path] (8.708,2.873)--(8.513,2.900);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.287,2.133)--(5.363,2.224);
\draw[gp path] (5.557,2.205)--(5.363,2.224);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.135,1.958)--(4.247,2.057);
\draw[gp path] (4.442,2.013)--(4.247,2.057);
\draw[gp path] (8.401,2.779)--(8.365,2.784);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.557,2.205)--(5.670,2.344);
\draw[gp path] (5.864,2.329)--(5.670,2.344);
\draw[gp path] (7.316,3.238)--(7.428,3.400);
\draw[gp path] (7.623,3.416)--(7.428,3.400);
\draw[gp path] (8.574,4.321)--(8.686,4.496);
\draw[gp path] (8.880,4.537)--(8.686,4.496);
\draw[gp path] (4.330,1.796)--(4.417,1.891);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.943,2.032)--(5.056,2.137);
\draw[gp path] (5.250,2.099)--(5.056,2.137);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.524,5.314)--(9.637,5.497);
\draw[gp path] (9.831,5.562)--(9.637,5.497);
\draw[gp path] (5.864,2.329)--(5.977,2.473);
\draw[gp path] (6.171,2.463)--(5.977,2.473);
\draw[gp path] (10.056,5.938)--(10.168,6.126);
\draw[gp path] (10.363,6.204)--(10.168,6.126);
\draw[gp path] (4.330,1.796)--(4.135,1.833);
\draw[gp path] (6.896,2.913)--(7.009,3.070);
\draw[gp path] (7.203,3.077)--(7.009,3.070);
\draw[gp path] (8.993,4.716)--(9.105,4.895);
\draw[gp path] (9.300,4.947)--(9.105,4.895);
\draw[gp path] (6.171,2.463)--(6.283,2.611);
\draw[gp path] (6.477,2.605)--(6.283,2.611);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.637,1.969)--(4.749,2.073);
\draw[gp path] (4.943,2.032)--(4.749,2.073);
\draw[gp path] (4.135,1.958)--(3.940,2.006);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.588,6.588)--(10.700,6.781);
\draw[gp path] (8.042,3.772)--(8.154,3.942);
\draw[gp path] (8.349,3.972)--(8.154,3.942);
\draw[gp path] (7.623,3.416)--(7.735,3.581);
\draw[gp path] (7.930,3.602)--(7.735,3.581);
\draw[gp path] (8.461,4.146)--(8.574,4.321);
\draw[gp path] (8.768,4.359)--(8.574,4.321);
\draw[gp path] (6.477,2.605)--(6.589,2.757);
\draw[gp path] (6.784,2.756)--(6.589,2.757);
\draw[gp path] (9.412,5.130)--(9.524,5.314);
\draw[gp path] (9.719,5.374)--(9.524,5.314);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.902,2.847)--(9.015,2.969);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.944,5.750)--(10.056,5.938);
\draw[gp path] (10.251,6.011)--(10.056,5.938);
\draw[gp path] (7.203,3.077)--(7.316,3.238);
\draw[gp path] (7.510,3.250)--(7.316,3.238);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.330,1.911)--(4.442,2.013);
\draw[gp path] (4.637,1.969)--(4.442,2.013);
\draw[gp path] (8.596,2.752)--(8.708,2.873);
\draw[gp path] (8.902,2.847)--(8.708,2.873);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.445,2.066)--(5.376,2.074);
\draw[gp path] (8.880,4.537)--(8.993,4.716);
\draw[gp path] (9.187,4.763)--(8.993,4.716);
\draw[gp path] (5.445,2.066)--(5.557,2.205);
\draw[gp path] (5.752,2.186)--(5.557,2.205);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (1.995,3.738)--(2.107,3.806);
\draw[gp path] (5.138,1.992)--(5.250,2.099);
\draw[gp path] (5.376,2.074)--(5.250,2.099);
\draw[gp path] (8.297,2.668)--(8.401,2.779);
\draw[gp path] (8.596,2.752)--(8.401,2.779);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.524,1.759)--(4.604,1.848);
\draw[gp path] (10.475,6.396)--(10.588,6.588);
\draw[gp path] (5.752,2.186)--(5.864,2.329);
\draw[gp path] (6.059,2.315)--(5.864,2.329);
\draw[gp path] (6.784,2.756)--(6.896,2.913);
\draw[gp path] (7.091,2.915)--(6.896,2.913);
\draw[gp path] (4.524,1.759)--(4.330,1.796);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.330,1.911)--(4.135,1.958);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.930,3.602)--(8.042,3.772);
\draw[gp path] (8.236,3.797)--(8.042,3.772);
\draw[gp path] (6.059,2.315)--(6.171,2.463);
\draw[gp path] (6.365,2.452)--(6.171,2.463);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.831,1.927)--(4.943,2.032);
\draw[gp path] (5.138,1.992)--(4.943,2.032);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.831,5.562)--(9.944,5.750);
\draw[gp path] (10.138,5.819)--(9.944,5.750);
\draw[gp path] (9.300,4.947)--(9.412,5.130);
\draw[gp path] (9.607,5.186)--(9.412,5.130);
\draw[gp path] (7.510,3.250)--(7.623,3.416);
\draw[gp path] (7.817,3.432)--(7.623,3.416);
\draw[gp path] (8.349,3.972)--(8.461,4.146);
\draw[gp path] (8.656,4.180)--(8.461,4.146);
\draw[gp path] (10.363,6.204)--(10.475,6.396);
\draw[gp path] (7.091,2.915)--(7.203,3.077);
\draw[gp path] (7.398,3.084)--(7.203,3.077);
\draw[gp path] (6.365,2.452)--(6.477,2.605);
\draw[gp path] (6.672,2.599)--(6.477,2.605);
\draw[gp path] (8.768,4.359)--(8.880,4.537);
\draw[gp path] (9.075,4.580)--(8.880,4.537);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.524,1.866)--(4.637,1.969);
\draw[gp path] (4.831,1.927)--(4.637,1.969);
\draw[gp path] (8.790,2.724)--(8.902,2.847);
\draw[gp path] (5.333,1.953)--(5.427,2.043);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.719,5.374)--(9.831,5.562);
\draw[gp path] (10.026,5.627)--(9.831,5.562);
\draw[gp path] (6.672,2.599)--(6.784,2.756);
\draw[gp path] (6.979,2.754)--(6.784,2.756);
\draw[gp path] (5.427,2.043)--(5.445,2.066);
\draw[gp path] (5.640,2.042)--(5.445,2.066);
\draw[gp path] (9.187,4.763)--(9.300,4.947);
\draw[gp path] (9.494,4.998)--(9.300,4.947);
\draw[gp path] (4.719,1.722)--(4.791,1.806);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.483,2.630)--(8.596,2.752);
\draw[gp path] (8.790,2.724)--(8.596,2.752);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.817,3.432)--(7.930,3.602);
\draw[gp path] (8.124,3.622)--(7.930,3.602);
\draw[gp path] (5.640,2.042)--(5.752,2.186);
\draw[gp path] (5.947,2.166)--(5.752,2.186);
\draw[gp path] (8.236,3.797)--(8.349,3.972);
\draw[gp path] (8.543,4.001)--(8.349,3.972);
\draw[gp path] (10.251,6.011)--(10.363,6.204);
\draw[gp path] (4.719,1.722)--(4.524,1.759);
\draw[gp path] (7.398,3.084)--(7.510,3.250);
\draw[gp path] (7.705,3.261)--(7.510,3.250);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.483,2.630)--(8.292,2.658);
\draw[gp path] (4.524,1.866)--(4.330,1.911);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.947,2.166)--(6.059,2.315);
\draw[gp path] (6.252,2.300)--(6.059,2.315);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.026,1.885)--(5.138,1.992);
\draw[gp path] (5.333,1.953)--(5.138,1.992);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.656,4.180)--(8.768,4.359);
\draw[gp path] (8.963,4.397)--(8.768,4.359);
\draw[gp path] (6.979,2.754)--(7.091,2.915);
\draw[gp path] (7.286,2.918)--(7.091,2.915);
\draw[gp path] (6.252,2.300)--(6.365,2.452);
\draw[gp path] (6.559,2.442)--(6.365,2.452);
\draw[gp path] (9.607,5.186)--(9.719,5.374);
\draw[gp path] (9.914,5.434)--(9.719,5.374);
\draw[gp path] (9.075,4.580)--(9.187,4.763);
\draw[gp path] (9.382,4.810)--(9.187,4.763);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.719,1.822)--(4.831,1.927);
\draw[gp path] (5.026,1.885)--(4.831,1.927);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.138,5.819)--(10.251,6.011);
\draw[gp path] (7.705,3.261)--(7.817,3.432);
\draw[gp path] (8.012,3.448)--(7.817,3.432);
\draw[gp path] (8.124,3.622)--(8.236,3.797);
\draw[gp path] (8.431,3.822)--(8.236,3.797);
\draw[gp path] (6.559,2.442)--(6.672,2.599);
\draw[gp path] (6.866,2.593)--(6.672,2.599);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.527,1.914)--(5.578,1.963);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.286,2.918)--(7.398,3.084);
\draw[gp path] (7.593,3.091)--(7.398,3.084);
\draw[gp path] (8.543,4.001)--(8.656,4.180);
\draw[gp path] (8.850,4.214)--(8.656,4.180);
\draw[gp path] (4.913,1.685)--(4.979,1.764);
\draw[gp path] (5.578,1.963)--(5.640,2.042);
\draw[gp path] (5.834,2.018)--(5.640,2.042);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.719,1.822)--(4.524,1.866);
\draw[gp path] (8.678,2.602)--(8.790,2.724);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.913,1.685)--(4.719,1.722);
\draw[gp path] (9.494,4.998)--(9.607,5.186);
\draw[gp path] (9.801,5.242)--(9.607,5.186);
\draw[gp path] (5.834,2.018)--(5.947,2.166);
\draw[gp path] (6.141,2.147)--(5.947,2.166);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.371,2.509)--(8.483,2.630);
\draw[gp path] (8.678,2.602)--(8.483,2.630);
\draw[gp path] (5.220,1.844)--(5.333,1.953);
\draw[gp path] (5.527,1.914)--(5.333,1.953);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.026,5.627)--(10.138,5.819);
\draw[gp path] (6.866,2.593)--(6.979,2.754);
\draw[gp path] (7.173,2.752)--(6.979,2.754);
\draw[gp path] (8.963,4.397)--(9.075,4.580);
\draw[gp path] (9.270,4.622)--(9.075,4.580);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.371,2.509)--(8.218,2.532);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.141,2.147)--(6.252,2.300);
\draw[gp path] (6.447,2.285)--(6.252,2.300);
\draw[gp path] (8.012,3.448)--(8.124,3.622);
\draw[gp path] (8.319,3.643)--(8.124,3.622);
\draw[gp path] (7.593,3.091)--(7.705,3.261);
\draw[gp path] (7.899,3.273)--(7.705,3.261);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.913,1.779)--(5.026,1.885);
\draw[gp path] (5.220,1.844)--(5.026,1.885);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.431,3.822)--(8.543,4.001);
\draw[gp path] (8.738,4.030)--(8.543,4.001);
\draw[gp path] (6.447,2.285)--(6.559,2.442);
\draw[gp path] (6.754,2.431)--(6.559,2.442);
\draw[gp path] (7.173,2.752)--(7.286,2.918);
\draw[gp path] (7.480,2.921)--(7.286,2.918);
\draw[gp path] (9.382,4.810)--(9.494,4.998);
\draw[gp path] (9.689,5.050)--(9.494,4.998);
\draw[gp path] (9.914,5.434)--(10.026,5.627);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.722,1.875)--(5.737,1.890);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.850,4.214)--(8.963,4.397);
\draw[gp path] (9.157,4.435)--(8.963,4.397);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.913,1.779)--(4.719,1.822);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.108,1.648)--(5.169,1.723);
\draw[gp path] (5.108,1.648)--(4.913,1.685);
\draw[gp path] (6.754,2.431)--(6.866,2.593);
\draw[gp path] (7.061,2.587)--(6.866,2.593);
\draw[gp path] (5.737,1.890)--(5.834,2.018);
\draw[gp path] (6.029,1.995)--(5.834,2.018);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.415,1.804)--(5.527,1.914);
\draw[gp path] (5.722,1.875)--(5.527,1.914);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.899,3.273)--(8.012,3.448);
\draw[gp path] (8.206,3.464)--(8.012,3.448);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.565,2.479)--(8.678,2.602);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.480,2.921)--(7.593,3.091);
\draw[gp path] (7.787,3.098)--(7.593,3.091);
\draw[gp path] (8.319,3.643)--(8.431,3.822);
\draw[gp path] (8.626,3.847)--(8.431,3.822);
\draw[gp path] (6.029,1.995)--(6.141,2.147);
\draw[gp path] (6.335,2.128)--(6.141,2.147);
\draw[gp path] (9.270,4.622)--(9.382,4.810);
\draw[gp path] (9.577,4.857)--(9.382,4.810);
\draw[gp path] (9.801,5.242)--(9.914,5.434);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.259,2.387)--(8.371,2.509);
\draw[gp path] (8.565,2.479)--(8.371,2.509);
\draw[gp path] (5.108,1.736)--(5.220,1.844);
\draw[gp path] (5.415,1.804)--(5.220,1.844);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.061,2.587)--(7.173,2.752);
\draw[gp path] (7.368,2.751)--(7.173,2.752);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.259,2.387)--(8.144,2.405);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.738,4.030)--(8.850,4.214);
\draw[gp path] (9.045,4.248)--(8.850,4.214);
\draw[gp path] (6.335,2.128)--(6.447,2.285);
\draw[gp path] (6.642,2.270)--(6.447,2.285);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.108,1.736)--(4.913,1.779);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.642,2.270)--(6.754,2.431);
\draw[gp path] (6.949,2.421)--(6.754,2.431);
\draw[gp path] (9.689,5.050)--(9.801,5.242);
\draw[gp path] (9.157,4.435)--(9.270,4.622);
\draw[gp path] (9.464,4.665)--(9.270,4.622);
\draw[gp path] (7.787,3.098)--(7.899,3.273);
\draw[gp path] (8.094,3.285)--(7.899,3.273);
\draw[gp path] (8.206,3.464)--(8.319,3.643);
\draw[gp path] (8.513,3.663)--(8.319,3.643);
\draw[gp path] (5.303,1.611)--(5.358,1.682);
\draw[gp path] (5.303,1.611)--(5.108,1.648);
\draw[gp path] (7.368,2.751)--(7.480,2.921);
\draw[gp path] (7.675,2.924)--(7.480,2.921);
\draw[gp path] (5.916,1.842)--(5.816,1.857);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.609,1.764)--(5.722,1.875);
\draw[gp path] (5.816,1.857)--(5.722,1.875);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.626,3.847)--(8.738,4.030);
\draw[gp path] (8.933,4.060)--(8.738,4.030);
\draw[gp path] (5.916,1.842)--(6.029,1.995);
\draw[gp path] (6.223,1.971)--(6.029,1.995);
\draw[gp path] (6.949,2.421)--(7.061,2.587);
\draw[gp path] (7.255,2.580)--(7.061,2.587);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.453,2.357)--(8.565,2.479);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.223,1.971)--(6.335,2.128);
\draw[gp path] (6.529,2.108)--(6.335,2.128);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.303,1.694)--(5.415,1.804);
\draw[gp path] (5.609,1.764)--(5.415,1.804);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.577,4.857)--(9.689,5.050);
\draw[gp path] (9.045,4.248)--(9.157,4.435);
\draw[gp path] (9.352,4.474)--(9.157,4.435);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.146,2.266)--(8.259,2.387);
\draw[gp path] (8.453,2.357)--(8.259,2.387);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.675,2.924)--(7.787,3.098);
\draw[gp path] (7.982,3.106)--(7.787,3.098);
\draw[gp path] (8.094,3.285)--(8.206,3.464);
\draw[gp path] (8.401,3.480)--(8.206,3.464);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.146,2.266)--(8.070,2.278);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.529,2.108)--(6.642,2.270);
\draw[gp path] (6.836,2.255)--(6.642,2.270);
\draw[gp path] (7.255,2.580)--(7.368,2.751);
\draw[gp path] (7.562,2.749)--(7.368,2.751);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.303,1.694)--(5.108,1.736);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.513,3.663)--(8.626,3.847);
\draw[gp path] (8.820,3.872)--(8.626,3.847);
\draw[gp path] (5.497,1.574)--(5.303,1.611);
\draw[gp path] (5.497,1.574)--(5.549,1.642);
\draw[gp path] (9.464,4.665)--(9.577,4.857);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.804,1.724)--(5.902,1.822);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.836,2.255)--(6.949,2.421);
\draw[gp path] (7.143,2.410)--(6.949,2.421);
\draw[gp path] (8.933,4.060)--(9.045,4.248);
\draw[gp path] (9.240,4.281)--(9.045,4.248);
\draw[gp path] (5.902,1.822)--(5.916,1.842);
\draw[gp path] (6.111,1.814)--(5.916,1.842);
\draw[gp path] (6.111,1.814)--(6.223,1.971);
\draw[gp path] (6.417,1.947)--(6.223,1.971);
\draw[gp path] (7.982,3.106)--(8.094,3.285);
\draw[gp path] (8.289,3.296)--(8.094,3.285);
\draw[gp path] (7.562,2.749)--(7.675,2.924);
\draw[gp path] (7.869,2.927)--(7.675,2.924);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.497,1.653)--(5.609,1.764);
\draw[gp path] (5.804,1.724)--(5.609,1.764);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.401,3.480)--(8.513,3.663);
\draw[gp path] (8.708,3.684)--(8.513,3.663);
\draw[gp path] (7.143,2.410)--(7.255,2.580);
\draw[gp path] (7.450,2.574)--(7.255,2.580);
\draw[gp path] (6.417,1.947)--(6.529,2.108);
\draw[gp path] (6.724,2.089)--(6.529,2.108);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.341,2.235)--(8.453,2.357);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.352,4.474)--(9.464,4.665);
\draw[gp path] (8.820,3.872)--(8.933,4.060);
\draw[gp path] (9.127,4.089)--(8.933,4.060);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.497,1.653)--(5.303,1.694);
\draw[gp path] (8.034,2.145)--(8.146,2.266);
\draw[gp path] (8.341,2.235)--(8.146,2.266);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.724,2.089)--(6.836,2.255);
\draw[gp path] (7.031,2.240)--(6.836,2.255);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.034,2.145)--(7.995,2.151);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.692,1.537)--(5.497,1.574);
\draw[gp path] (7.869,2.927)--(7.982,3.106);
\draw[gp path] (8.176,3.113)--(7.982,3.106);
\draw[gp path] (5.692,1.537)--(5.740,1.602);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.999,1.685)--(6.072,1.759);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.450,2.574)--(7.562,2.749);
\draw[gp path] (7.757,2.747)--(7.562,2.749);
\draw[gp path] (8.289,3.296)--(8.401,3.480);
\draw[gp path] (8.596,3.496)--(8.401,3.480);
\draw[gp path] (9.240,4.281)--(9.352,4.474);
\draw[gp path] (6.072,1.759)--(6.111,1.814);
\draw[gp path] (6.305,1.786)--(6.111,1.814);
\draw[gp path] (7.031,2.240)--(7.143,2.410);
\draw[gp path] (7.338,2.400)--(7.143,2.410);
\draw[gp path] (8.708,3.684)--(8.820,3.872);
\draw[gp path] (9.015,3.897)--(8.820,3.872);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.692,1.612)--(5.804,1.724);
\draw[gp path] (5.999,1.685)--(5.804,1.724);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.305,1.786)--(6.417,1.947);
\draw[gp path] (6.612,1.923)--(6.417,1.947);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.692,1.612)--(5.497,1.653);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.757,2.747)--(7.869,2.927);
\draw[gp path] (8.064,2.929)--(7.869,2.927);
\draw[gp path] (6.612,1.923)--(6.724,2.089);
\draw[gp path] (6.918,2.070)--(6.724,2.089);
\draw[gp path] (9.127,4.089)--(9.240,4.281);
\draw[gp path] (8.176,3.113)--(8.289,3.296);
\draw[gp path] (8.483,3.308)--(8.289,3.296);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.228,2.112)--(8.341,2.235);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.338,2.400)--(7.450,2.574);
\draw[gp path] (7.645,2.568)--(7.450,2.574);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.921,2.023)--(8.034,2.145);
\draw[gp path] (8.228,2.112)--(8.034,2.145);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.596,3.496)--(8.708,3.684);
\draw[gp path] (8.902,3.704)--(8.708,3.684);
\draw[gp path] (5.886,1.500)--(5.692,1.537);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.193,1.646)--(6.246,1.700);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.886,1.500)--(5.931,1.562);
\draw[gp path] (6.918,2.070)--(7.031,2.240);
\draw[gp path] (7.225,2.225)--(7.031,2.240);
\draw[gp path] (6.246,1.700)--(6.305,1.786);
\draw[gp path] (6.499,1.757)--(6.305,1.786);
\draw[gp path] (9.015,3.897)--(9.127,4.089);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.886,1.571)--(5.999,1.685);
\draw[gp path] (6.193,1.646)--(5.999,1.685);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.645,2.568)--(7.757,2.747);
\draw[gp path] (7.952,2.746)--(7.757,2.747);
\draw[gp path] (8.064,2.929)--(8.176,3.113);
\draw[gp path] (8.371,3.120)--(8.176,3.113);
\draw[gp path] (6.499,1.757)--(6.612,1.923);
\draw[gp path] (6.806,1.900)--(6.612,1.923);
\draw[gp path] (7.225,2.225)--(7.338,2.400);
\draw[gp path] (7.532,2.389)--(7.338,2.400);
\draw[gp path] (8.483,3.308)--(8.596,3.496);
\draw[gp path] (8.790,3.512)--(8.596,3.496);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.886,1.571)--(5.692,1.612);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.806,1.900)--(6.918,2.070);
\draw[gp path] (7.113,2.050)--(6.918,2.070);
\draw[gp path] (8.902,3.704)--(9.015,3.897);
\draw[gp path] (6.081,1.463)--(5.886,1.500);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.116,1.990)--(8.228,2.112);
\draw[gp path] (6.387,1.607)--(6.422,1.644);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.952,2.746)--(8.064,2.929);
\draw[gp path] (8.259,2.932)--(8.064,2.929);
\draw[gp path] (7.532,2.389)--(7.645,2.568);
\draw[gp path] (7.839,2.562)--(7.645,2.568);
\draw[gp path] (6.081,1.463)--(6.122,1.522);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.116,1.990)--(7.921,2.023);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.371,3.120)--(8.483,3.308);
\draw[gp path] (8.678,3.320)--(8.483,3.308);
\draw[gp path] (7.113,2.050)--(7.225,2.225);
\draw[gp path] (7.420,2.210)--(7.225,2.225);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.081,1.531)--(6.193,1.646);
\draw[gp path] (6.387,1.607)--(6.193,1.646);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.422,1.644)--(6.499,1.757);
\draw[gp path] (6.694,1.729)--(6.499,1.757);
\draw[gp path] (8.790,3.512)--(8.902,3.704);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.081,1.531)--(5.886,1.571);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.694,1.729)--(6.806,1.900);
\draw[gp path] (7.001,1.876)--(6.806,1.900);
\draw[gp path] (7.839,2.562)--(7.952,2.746);
\draw[gp path] (8.146,2.744)--(7.952,2.746);
\draw[gp path] (7.420,2.210)--(7.532,2.389);
\draw[gp path] (7.727,2.379)--(7.532,2.389);
\draw[gp path] (8.259,2.932)--(8.371,3.120);
\draw[gp path] (8.565,3.127)--(8.371,3.120);
\draw[gp path] (6.274,1.426)--(6.081,1.463);
\draw[gp path] (7.001,1.876)--(7.113,2.050);
\draw[gp path] (7.308,2.031)--(7.113,2.050);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.581,1.569)--(6.602,1.590);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.678,3.320)--(8.790,3.512);
\draw[gp path] (6.274,1.426)--(6.313,1.483);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.004,1.867)--(8.116,1.990);
\draw[gp path] (6.274,1.491)--(6.387,1.607);
\draw[gp path] (6.581,1.569)--(6.387,1.607);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.727,2.379)--(7.839,2.562);
\draw[gp path] (8.034,2.556)--(7.839,2.562);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (8.004,1.867)--(7.846,1.895);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.146,2.744)--(8.259,2.932);
\draw[gp path] (8.453,2.935)--(8.259,2.932);
\draw[gp path] (6.602,1.590)--(6.694,1.729);
\draw[gp path] (6.888,1.701)--(6.694,1.729);
\draw[gp path] (7.308,2.031)--(7.420,2.210);
\draw[gp path] (7.615,2.195)--(7.420,2.210);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.274,1.491)--(6.081,1.531);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.565,3.127)--(8.678,3.320);
\draw[gp path] (6.888,1.701)--(7.001,1.876);
\draw[gp path] (7.195,1.852)--(7.001,1.876);
\draw[gp path] (6.469,1.389)--(6.274,1.426);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.776,1.530)--(6.783,1.538);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.615,2.195)--(7.727,2.379);
\draw[gp path] (7.921,2.368)--(7.727,2.379);
\draw[gp path] (8.034,2.556)--(8.146,2.744);
\draw[gp path] (8.341,2.742)--(8.146,2.744);
\draw[gp path] (7.195,1.852)--(7.308,2.031);
\draw[gp path] (7.502,2.012)--(7.308,2.031);
\draw[gp path] (6.469,1.389)--(6.505,1.444);
\draw[gp path] (8.453,2.935)--(8.565,3.127);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.469,1.451)--(6.581,1.569);
\draw[gp path] (6.776,1.530)--(6.581,1.569);
\draw[gp path] (7.891,1.745)--(8.004,1.867);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.783,1.538)--(6.888,1.701);
\draw[gp path] (7.083,1.673)--(6.888,1.701);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.469,1.451)--(6.274,1.491);
\draw[gp path] (7.891,1.745)--(7.771,1.767);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.921,2.368)--(8.034,2.556);
\draw[gp path] (8.228,2.550)--(8.034,2.556);
\draw[gp path] (7.502,2.012)--(7.615,2.195);
\draw[gp path] (7.809,2.180)--(7.615,2.195);
\draw[gp path] (8.341,2.742)--(8.453,2.935);
\draw[gp path] (7.083,1.673)--(7.195,1.852);
\draw[gp path] (7.390,1.828)--(7.195,1.852);
\draw[gp path] (6.664,1.352)--(6.469,1.389);
\draw[gp path] (6.664,1.352)--(6.698,1.405);
\draw[gp path] (6.971,1.494)--(6.903,1.505);
\draw[gp path] (7.809,2.180)--(7.921,2.368);
\draw[gp path] (8.116,2.358)--(7.921,2.368);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.664,1.412)--(6.776,1.530);
\draw[gp path] (6.903,1.505)--(6.776,1.530);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.390,1.828)--(7.502,2.012);
\draw[gp path] (7.697,1.992)--(7.502,2.012);
\draw[gp path] (8.228,2.550)--(8.341,2.742);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.664,1.412)--(6.469,1.451);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.971,1.494)--(7.083,1.673);
\draw[gp path] (7.278,1.645)--(7.083,1.673);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.779,1.623)--(7.891,1.745);
\draw[gp path] (7.779,1.623)--(7.696,1.638);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.697,1.992)--(7.809,2.180);
\draw[gp path] (8.004,2.165)--(7.809,2.180);
\draw[gp path] (8.116,2.358)--(8.228,2.550);
\draw[gp path] (6.858,1.315)--(6.664,1.352);
\draw[gp path] (7.278,1.645)--(7.390,1.828);
\draw[gp path] (7.584,1.805)--(7.390,1.828);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.858,1.372)--(6.967,1.488);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.967,1.488)--(6.971,1.494);
\draw[gp path] (6.858,1.315)--(6.890,1.366);
\draw[gp path] (7.165,1.461)--(6.971,1.494);
\draw[gp path] (7.584,1.805)--(7.697,1.992);
\draw[gp path] (7.891,1.973)--(7.697,1.992);
\draw[gp path] (8.004,2.165)--(8.116,2.358);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.858,1.372)--(6.664,1.412);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.165,1.461)--(7.278,1.645);
\draw[gp path] (7.472,1.617)--(7.278,1.645);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.667,1.500)--(7.779,1.623);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.053,1.278)--(6.858,1.315);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.667,1.500)--(7.620,1.509);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.891,1.973)--(8.004,2.165);
\draw[gp path] (7.472,1.617)--(7.584,1.805);
\draw[gp path] (7.779,1.781)--(7.584,1.805);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.053,1.333)--(7.152,1.439);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.152,1.439)--(7.165,1.461);
\draw[gp path] (7.053,1.278)--(7.083,1.327);
\draw[gp path] (7.360,1.429)--(7.165,1.461);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.053,1.333)--(6.858,1.372);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.779,1.781)--(7.891,1.973);
\draw[gp path] (7.360,1.429)--(7.472,1.617);
\draw[gp path] (7.667,1.588)--(7.472,1.617);
\draw[gp path] (7.247,1.241)--(7.053,1.278);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.554,1.378)--(7.667,1.500);
\draw[gp path] (7.247,1.294)--(7.338,1.392);
\draw[gp path] (7.554,1.378)--(7.545,1.380);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.667,1.588)--(7.779,1.781);
\draw[gp path] (7.338,1.392)--(7.360,1.429);
\draw[gp path] (7.247,1.241)--(7.276,1.289);
\draw[gp path] (7.554,1.396)--(7.360,1.429);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.247,1.294)--(7.053,1.333);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.554,1.396)--(7.667,1.588);
\draw[gp path] (7.442,1.204)--(7.247,1.241);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.442,1.255)--(7.554,1.378);
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.442,1.204)--(7.554,1.396);
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.442,1.255)--(7.247,1.294);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.442,1.204)--(10.700,3.063);
\draw[gp path] (7.442,1.204)--(1.800,2.277);
\draw[gp path] (1.800,2.277)--(2.423,2.633);
\draw[gp path] (10.700,3.063)--(9.339,3.322);
\draw[gp path] (1.800,5.995)--(1.800,2.277);
\draw[gp path] (10.700,6.781)--(10.700,3.063);
\draw[gp path] (7.442,1.255)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(1.937,2.355);
\node[gp node center] at (1.660,1.991) { 0};
\node[gp node center] at (2.601,1.812) { 0.2};
\node[gp node center] at (3.541,1.633) { 0.4};
\node[gp node center] at (4.482,1.454) { 0.6};
\node[gp node center] at (5.422,1.275) { 0.8};
\node[gp node center] at (6.362,1.096) { 1};
\draw[gp path] (9.623,3.164)--(9.760,3.242);
\draw[gp path] (7.442,1.204)--(7.579,1.282);
\node[gp node center] at (7.302,0.917) { 1.2};
\draw[gp path] (10.563,2.985)--(10.700,3.063);
\node[gp node center] at (3.807,1.276) {$M$};
\draw[gp path] (7.442,1.204)--(7.286,1.233);
\node[gp node center] at (7.785,1.153) { 0};
\draw[gp path] (1.956,2.248)--(1.800,2.277);
\draw[gp path] (8.094,1.576)--(7.938,1.605);
\node[gp node center] at (8.437,1.525) { 10};
\draw[gp path] (8.745,1.947)--(8.589,1.977);
\node[gp node center] at (9.089,1.897) { 20};
\draw[gp path] (9.397,2.319)--(9.241,2.349);
\node[gp node center] at (9.740,2.269) { 30};
\draw[gp path] (10.048,2.691)--(9.893,2.721);
\node[gp node center] at (10.392,2.640) { 40};
\draw[gp path] (10.700,3.063)--(10.544,3.093);
\node[gp node center] at (11.043,3.012) { 50};
\node[gp node center] at (10.482,1.865) {$s_t$ [mm]};
\node[gp node right] at (1.440,2.277) { 0};
\draw[gp path] (1.980,2.897)--(1.800,2.897);
\node[gp node right] at (1.440,2.897) { 10};
\draw[gp path] (1.980,3.517)--(1.800,3.517);
\node[gp node right] at (1.440,3.517) { 20};
\draw[gp path] (1.980,4.137)--(1.800,4.137);
\node[gp node right] at (1.440,4.137) { 30};
\draw[gp path] (1.980,4.755)--(1.800,4.755);
\node[gp node right] at (1.440,4.755) { 40};
\draw[gp path] (1.980,5.375)--(1.800,5.375);
\node[gp node right] at (1.440,5.375) { 50};
\draw[gp path] (1.980,5.995)--(1.800,5.995);
\node[gp node right] at (1.440,5.995) { 60};
\node[gp node center,rotate=-270] at (0.389,4.405) {$S$ and $\delta_t$ [mm]};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.799cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables

